EditHero: A Benchmark for Long-Horizon Part-Level 3D Editing and Vibe Modeling

3D editing methods are usually tested on a single edit, yet an asset is built through a long sequence of revisions, each of which must implement the requested change while leaving everything else unchanged. We introduce EditHero, to our knowledge the first benchmark for long-horizon, part-level 3D editing, with natural-language instructions and target images for both geometry and texture. A deterministic assembly engine produces the exact target after every edit, and every sequence is reviewed by hand. We use EditHero to compare 2 opposite approaches to 3D editing. Non-agentic methods operate top down, regenerating the object from a learned 3D representation and inferring what to keep. In contrast, LLM/VLM agents operate bottom up, editing through code that inspects the mesh and rewrites only the parts required by instructions. The non-agentic methods often miss the requested change and disturb regions that should stay fixed. Most LLMs follow instructions more closely, and all of them preserve the unedited parts better, but each of their edits takes minutes. We will release the engine and the edit sequences to support research on reliable iterative 3D editing.

==> (inline-0) <==
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A wooden fish cart with a striped canopy and barrels.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-only/A_40949f6c_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A wooden fish cart with a striped canopy and barrels};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelB!60,draw=pastelB!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-only/A_40949f6c_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Add a wooden barrel with metal hoops on the top\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-only/A_40949f6c_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Add a wooden bucket with a rope handle on\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-only/A_40949f6c_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Add the fruit body of a small, round, green and\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-only/A_40949f6c_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Add a bunch of yellow bananas on the canopy\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A wooden fish cart with a striped canopy and barrels.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/add-only/A_40949f6c_s1/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Add a red apple on top of the shorter wooden barrel.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/add-only/A_40949f6c_s1/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 6 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Add a single red onion on the canopy top, next to\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-4.436) {};
\node[anchor=north,inner sep=0] at (6.800,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/add-only/A_40949f6c_s1/t07.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-7.022) {Turn 7 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-7.292) {Add a stack of white octagonal bowls with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-4.436) {};
\node[anchor=north,inner sep=0] at (9.556,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/add-only/A_40949f6c_s1/t08.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-7.022) {Turn 8 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-7.292) {Add a burlap sack filled with yellow grain on\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A red and blue robotic quadruped with wheel-like feet.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_0def5ab1_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A red and blue robotic quadruped with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_0def5ab1_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Remove the machine's rear leg, the blue jointed\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_0def5ab1_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Remove the machine's front leg, the blue\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_0def5ab1_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Remove the cylindrical metal motor drum\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_0def5ab1_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Remove the remaining dark bracket beneath\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A row of six colorful popsicles with wooden sticks.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_3ce5c791_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {A row of six colorful popsicles with wooden\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_3ce5c791_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 1 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Remove the orange popsicle.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-12.508) {};
\node[anchor=north,inner sep=0] at (6.800,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_3ce5c791_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-15.094) {Turn 2 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-15.364) {Remove the yellow popsicle.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-12.508) {};
\node[anchor=north,inner sep=0] at (9.556,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_3ce5c791_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-15.094) {Turn 3 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-15.364) {Remove the green popsicle.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-12.508) {};
\node[anchor=north,inner sep=0] at (12.312,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_3ce5c791_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-15.094) {Turn 4 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-15.364) {Remove the blue popsicle.};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A low-poly 3D model of a cozy cabin in a forest setting.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_43759e4c_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A low-poly 3D model of a cozy cabin in a forest\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_43759e4c_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Remove the small stone well with its wooden\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_43759e4c_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Remove the tree closest to the cabin's rear gable\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelF!60,draw=pastelF!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_43759e4c_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Remove the tree farthest from the front door\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_43759e4c_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Remove the tree farthest from the front door\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A low-poly 3D model of a cozy cabin in a forest setting.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/remove-only/R_43759e4c_s1/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Remove the last remaining tree beside the cabin.};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A classic black kerosene lantern with a greenish-yellow glass globe.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_14ac6148_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A classic black kerosene lantern with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_14ac6148_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Replace the lantern's cream glass globe with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_14ac6148_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Replace the lantern's dark blue vented top cap\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_14ac6148_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Replace the clear glass globe with a white\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_14ac6148_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Replace the light grey chimney pipe with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A classic black kerosene lantern with a greenish-yellow glass globe.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_14ac6148_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Replace the weathered zinc chimney cap with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_14ac6148_s0/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 6 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Replace the white mesh lampshade with a green\,\dots};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A set of three Japanese kokeshi dolls on a wooden base.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_b6e8fb42_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A set of three Japanese kokeshi dolls on a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelB!60,draw=pastelB!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_b6e8fb42_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Replace the right kokeshi doll with a snowman\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_b6e8fb42_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Replace the kokeshi doll on the left with a small\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_b6e8fb42_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Replace the middle wooden doll with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_b6e8fb42_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Replace the snowman on the right with a wooden\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A set of three Japanese kokeshi dolls on a wooden base.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_b6e8fb42_s1/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Replace the lucky cat in the middle with a small\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_b6e8fb42_s1/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 6 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Replace the wooden book stand on the left with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-4.436) {};
\node[anchor=north,inner sep=0] at (6.800,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_b6e8fb42_s1/t07.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-7.022) {Turn 7 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-7.292) {Replace the globe in the middle with a small\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-4.436) {};
\node[anchor=north,inner sep=0] at (9.556,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_b6e8fb42_s1/t08.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-7.022) {Turn 8 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-7.292) {Replace the wooden tripod stand on the\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A wooden block-style robot with a cube head and articulated limbs.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_c8bec8d8_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A wooden block-style robot with a cube head\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_c8bec8d8_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Replace the figure's head with a vintage kerosene\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_c8bec8d8_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Replace the lantern globe with a blue and red\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelF!60,draw=pastelF!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_c8bec8d8_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Replace the blue and red helmet dome with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_c8bec8d8_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Replace the jack-o'-lantern head with a horned\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A wooden block-style robot with a cube head and articulated limbs.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/replace-only/P_c8bec8d8_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Replace the horned helmet with an upright grey\,\dots};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A decorative wooden treasure chest with golden accents and a gemstone.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_66a38145_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A decorative wooden treasure chest with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_66a38145_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Add a dark brown treasure sack with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_66a38145_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Remove the lid gem of the object.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelF!60,draw=pastelF!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_66a38145_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Add a stone guardian lion statue at the center of\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_66a38145_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Add a stack of golden coins on the book cover\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A decorative wooden treasure chest with golden accents and a gemstone.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_66a38145_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Add a golden bird statue on the book cover, on\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A whimsical fantasy-style house with arched windows and a thatched roof.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_9f2bcb36_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A whimsical fantasy-style house with arched\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_9f2bcb36_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Add a stone lantern with a green tiled roof and a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_9f2bcb36_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Add a large orange pumpkin with a green\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_9f2bcb36_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Add a weathered terracotta pot with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_9f2bcb36_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Remove the orange pumpkin with the green\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A whimsical fantasy-style house with arched windows and a thatched roof.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_9f2bcb36_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Add a black cat with glowing green eyes\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_9f2bcb36_s0/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 6 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Remove the weathered terracotta pot with the\,\dots};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A wooden single bed with a green duvet and a bedside table with a lamp.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_aaecea35_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A wooden single bed with a green duvet and a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_aaecea35_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Add two white and gray throw pillows on the\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_aaecea35_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Add a plush toy cat on the duvet, facing the foot of\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_aaecea35_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Remove the two white and gray throw pillows\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/add-remove/A_aaecea35_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Add a baby deer plush with white spots\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A vintage-style desktop fan with a metal cage and three blades.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_0e225080_s1p/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {A vintage-style desktop fan with a metal cage\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_0e225080_s1p/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 1 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Replace the black flared fan stand with a chunky\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-4.436) {};
\node[anchor=north,inner sep=0] at (6.800,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_0e225080_s1p/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-7.022) {Turn 2 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-7.292) {Replace the caged fan head with a black\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-4.436) {};
\node[anchor=north,inner sep=0] at (9.556,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_0e225080_s1p/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-7.022) {Turn 3 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-7.292) {Replace the fan rotor with a red three-bladed\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-4.436) {};
\node[anchor=north,inner sep=0] at (12.312,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_0e225080_s1p/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-7.022) {Turn 4 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-7.292) {Replace the base with an upright chicken foot\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A vintage-style desktop fan with a metal cage and three blades.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_0e225080_s1p/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Turn 5 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {Replace the bird's foot with a weathered\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_0e225080_s1p/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 6 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Remove the weathered sheet-metal dome base.};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A red ladybug with black spots and black legs and head.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_2b595c80_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {A red ladybug with black spots and black legs\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_2b595c80_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 1 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Replace the ladybug's red spotted wing case with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-12.508) {};
\node[anchor=north,inner sep=0] at (6.800,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_2b595c80_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-15.094) {Turn 2 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-15.364) {Add an upright wooden cask with vertical staves\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-12.508) {};
\node[anchor=north,inner sep=0] at (9.556,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_2b595c80_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-15.094) {Turn 3 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-15.364) {Remove the wooden cask from the top of the\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-12.508) {};
\node[anchor=north,inner sep=0] at (12.312,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/G_2b595c80_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-15.094) {Turn 4 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-15.364) {Replace the beetle's pale gray dome shell with a\,\dots};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A 3D model of a Japanese sushi meal set with soup bowl and chopsticks.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/X_3b3e4d1a_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A 3D model of a Japanese sushi meal set with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/X_3b3e4d1a_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Change the material of the dark red soup bowl and\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/X_3b3e4d1a_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Change the material of the dark red tray holding\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/X_3b3e4d1a_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Change the material of the pale ash wood sushi\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/X_3b3e4d1a_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Replace the cream crackle-glaze soup bowl\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A 3D model of a Japanese sushi meal set with soup bowl and chopsticks.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/X_3b3e4d1a_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Change the material of the white footed bowl to\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-geometry/X_3b3e4d1a_s0/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 6 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Change the material of the glossy black sushi tray\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A yellow and brown three-wheeled motorized rickshaw with a black canopy.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_08cb15a0_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A yellow and brown three-wheeled\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelB!60,draw=pastelB!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_08cb15a0_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Change the material of the boxy passenger cabin to\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_08cb15a0_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Replace the left rear wheel with a wheel that has a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_08cb15a0_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Change the material of the flat canopy roof above\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelF!60,draw=pastelF!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_08cb15a0_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Add an ivory-and-cobalt floral enamel jar on top\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A yellow and brown three-wheeled motorized rickshaw with a black canopy.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_08cb15a0_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Refinish the motorcycle front in\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_08cb15a0_s0/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 6 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Remove the red and white striped canvas awning\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-12.508) {};
\node[anchor=north,inner sep=0] at (6.800,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_08cb15a0_s0/t07.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-15.094) {Turn 7 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-15.364) {Replace the white-tire left rear wheel with a\,\dots};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A studio condenser microphone with a shock mount and XLR connector.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_b0a2d8c6_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A studio condenser microphone with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_b0a2d8c6_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Replace the connector on the side of the\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_b0a2d8c6_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Replace the microphone's mesh grille head with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_b0a2d8c6_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Refinish the bent connector in copper\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_b0a2d8c6_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Give the grille navy enamel bars, fine gold\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A studio condenser microphone with a shock mount and XLR connector.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_b0a2d8c6_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Replace the navy-and-brass grille\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_b0a2d8c6_s0/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 6 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Remove the copper-and-brass\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A black leather plague doctor mask with a long beak and decorative stitching.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_ca887f39_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A black leather plague doctor mask with a long\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_ca887f39_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Replace the beaked mask's top panel with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_ca887f39_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Change the material of the tortoise shell to\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_ca887f39_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Change the material of the mask's beak to bone\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_ca887f39_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Replace the aged bronze turtle shell with a red\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A black leather plague doctor mask with a long beak and decorative stitching.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_ca887f39_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Change the material of the porcelain beak to deep\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/mixed-all/X_ca887f39_s0/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 6 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Remove the red square lid.};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A wooden barrel drum with a decorative stand and ornate metal accents.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4950d99f_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A wooden barrel drum with a decorative stand\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4950d99f_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Change the material of the barrel drum resting in\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4950d99f_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Change the material of the black and white\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4950d99f_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Give the drum a scarlet festival lacquer shell\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4950d99f_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Give the drum an olive-green and brown\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A wooden barrel drum with a decorative stand and ornate metal accents.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4950d99f_s1/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Change the material of the camouflage-patterned\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4950d99f_s1/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 6 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Change the material of the honey brown wicker\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A low-poly 3D tree with a brown trunk and green leaf clusters.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_914b7fc7_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A low-poly 3D tree with a brown trunk and green\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_914b7fc7_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Change this canopy cluster to silvery-white\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_914b7fc7_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Change this canopy cluster to midnight-blue\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelF!60,draw=pastelF!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_914b7fc7_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Change this canopy cluster to dark\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_914b7fc7_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Change this canopy cluster to charcoal-black\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A low-poly 3D tree with a brown trunk and green leaf clusters.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_914b7fc7_s1/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Change this canopy cluster to deep\,\dots};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A small 3D model of a bonsai tree with red-orange leaves on a dark base.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4f09442c_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A small 3D model of a bonsai tree with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4f09442c_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Change the low side branch's leaves to\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4f09442c_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Give the tree's top leaves a pink cherry-blossom\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4f09442c_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Give the low side leaves an emerald\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_4f09442c_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Give the tree's top leaves a sapphire-blue skin with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A whimsical cartoon-style house with a curved roof and glowing window.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_c0410574_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {A whimsical cartoon-style house with a curved\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_c0410574_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Change the material of the arched roof of the little\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-4.436) {};
\node[anchor=north,inner sep=0] at (6.800,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_c0410574_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-7.022) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-7.292) {Change the material of the cottage's terracotta tiled\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-4.436) {};
\node[anchor=north,inner sep=0] at (9.556,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_c0410574_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-7.022) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-7.292) {Change the material of the cottage's mossy grey\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-4.436) {};
\node[anchor=north,inner sep=0] at (12.312,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_c0410574_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-7.022) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-7.292) {Change the material of the cottage's blue and white\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A whimsical cartoon-style house with a curved roof and glowing window.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_c0410574_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {Change the material of the cottage's black roof to\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/style/retexture-only/M_c0410574_s0/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 6 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Change only the roof shingles to an amethyst\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A green tripod-mounted robotic turret with multiple weapon barrels.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_78c3be84_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {A green tripod-mounted robotic turret with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_78c3be84_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 1 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Replace the turret's upper secondary barrel with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-12.508) {};
\node[anchor=north,inner sep=0] at (6.800,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_78c3be84_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-15.094) {Turn 2 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-15.364) {Add a rectangular metal box to the side of the\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-12.508) {};
\node[anchor=north,inner sep=0] at (9.556,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_78c3be84_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-15.094) {Turn 3 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-15.364) {Replace the tripod with a low metallic pedestal.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-12.508) {};
\node[anchor=north,inner sep=0] at (12.312,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_78c3be84_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-15.094) {Turn 4 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-15.364) {Remove the rectangular metal box from the turret.};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A small wooden house with a tiled roof and chimney.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/A_1a3267df_s3/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A small wooden house with a tiled roof and\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/A_1a3267df_s3/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Add a small green potted plant on the porch deck\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/A_1a3267df_s3/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Add an orange pumpkin on the porch deck, next\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/A_1a3267df_s3/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Remove the small tiled awning above the porch\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/A_1a3267df_s3/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Add a green pine tree with a brown trunk on\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A small wooden house with a tiled roof and chimney.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/A_1a3267df_s3/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Remove the green potted plant from the porch deck.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/A_1a3267df_s3/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 6 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Add a cartoon-style red mushroom with white\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A modern computer desk with a monitor, keyboard, and two towers.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/G_06d56b2e_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A modern computer desk with a monitor\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/G_06d56b2e_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Replace the flat monitor on the desk with a black\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/G_06d56b2e_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Replace the small amplifier beside the\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/G_06d56b2e_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Replace the blue computer tower standing under\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/G_06d56b2e_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Place the orange folding chair in front of the\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A modern computer desk with a monitor, keyboard, and two towers.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/G_06d56b2e_s1/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Replace the ribbed olive-green cylinder on\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/G_06d56b2e_s1/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 6 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Replace the black curved-screen monitor\,\dots};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A red vintage-style tractor with large rear wheels and a small front cab.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/M_57929b16_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A red vintage-style tractor with large rear wheels\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/M_57929b16_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Refinish the tractor hood in cream-and-barn-red\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/M_57929b16_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Refinish the left rear tire’s rubber in an icy tread\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelF!60,draw=pastelF!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/M_57929b16_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Refinish the two front tires’ outer rubber with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelH!60,draw=pastelH!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/M_57929b16_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Change the material of the tractor's right rear\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A red vintage-style tractor with large rear wheels and a small front cab.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/subject/scene/M_57929b16_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Refinish the hood in petrol-green explorer\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A small clay teddy bear figurine in a seated pose.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_124ffef4_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A small clay teddy bear figurine in a seated pose};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_124ffef4_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Give the teddy head midnight-navy fabric\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_124ffef4_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Give this teddy leg burgundy fabric with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_124ffef4_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Give this teddy arm deep forest-green fabric with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_124ffef4_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Give this teddy leg burgundy fabric with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A small clay teddy bear figurine in a seated pose.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_124ffef4_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Give this teddy arm deep teal-green fabric with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_124ffef4_s0/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 6 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Give the teddy head navy-blue fabric with\,\dots};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A 3D model of a female cowboy character with a red hat and yellow shirt.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_415c745c_s0/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A 3D model of a female cowboy character with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_415c745c_s0/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Give the denim trouser panels a deep navy\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_415c745c_s0/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Change the figure's hat to a smooth jet-black\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_415c745c_s0/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Give the denim trouser panels a deep\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_415c745c_s0/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Give the hat deep teal leather with dark\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A 3D model of a female cowboy character with a red hat and yellow shirt.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_415c745c_s0/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Give the denim trouser panels a deep navy\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_415c745c_s0/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 6 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Change the turquoise hat to a warm\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {A purple robotic bunny figure with a red bow tie and articulated limbs.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_b24c87c2_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {A purple robotic bunny figure with a red bow\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelB!60,draw=pastelB!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_b24c87c2_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Change the material of the rabbit's legs and feet to\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_b24c87c2_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Change the material of the purple rabbit's head\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_b24c87c2_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Change the material of the rabbit's outstretched\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelF!60,draw=pastelF!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_b24c87c2_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Change the material of the red-and-cream striped\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {A purple robotic bunny figure with a red bow tie and articulated limbs.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_b24c87c2_s1/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Give the head creamy ivory and turquoise\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_b24c87c2_s1/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 6 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Give the arms and gloves deep-navy leather with\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-12.508) {};
\node[anchor=north,inner sep=0] at (6.800,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/humanoid/M_b24c87c2_s1/t07.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-15.094) {Turn 7 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-15.364) {Change the material of the brown leather legs to\,\dots};
\end{tikzpicture}
\begin{tikzpicture}[x=1cm,y=1cm]
\path[use as bounding box] (-0.008,0.008) rectangle (13.608,-15.932);
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,0.000) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-0.160) {A wooden shelf holding various glass bottles and a funnel.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-0.400) {};
\node[anchor=north,inner sep=0] at (1.288,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_0ff50a11_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-2.986) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-3.256) {A wooden shelf holding various glass bottles\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelB!60,draw=pastelB!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-0.400) {};
\node[anchor=north,inner sep=0] at (4.044,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_0ff50a11_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-2.986) {Turn 1 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-3.256) {Remove the tall conical glass flask with the\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-0.400) {};
\node[anchor=north,inner sep=0] at (6.800,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_0ff50a11_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-2.986) {Turn 2 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-3.256) {Add a small hourglass with a brown wooden\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-0.400) {};
\node[anchor=north,inner sep=0] at (9.556,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_0ff50a11_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-2.986) {Turn 3 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-3.256) {Remove the two small glass bottles standing at\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelF!60,draw=pastelF!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-0.400) {};
\node[anchor=north,inner sep=0] at (12.312,-0.460) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_0ff50a11_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-2.986) {Turn 4 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-3.256) {Add a potted plant with dark gray angular\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-4.036) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-4.196) {A wooden shelf holding various glass bottles and a funnel.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-4.436) {};
\node[anchor=north,inner sep=0] at (1.288,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_0ff50a11_s1/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-7.022) {Turn 5 \textperiodcentered{} Replace};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-7.292) {Replace the large smoky glass jar topped by a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-4.436) {};
\node[anchor=north,inner sep=0] at (4.044,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_0ff50a11_s1/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-7.022) {Turn 6 \textperiodcentered{} Remove};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-7.292) {Remove the small hourglass with the\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-4.436) {};
\node[anchor=north,inner sep=0] at (6.800,-4.496) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/G_0ff50a11_s1/t07.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-7.022) {Turn 7 \textperiodcentered{} Add};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-7.292) {Add a stone candle stand with four yellow\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-8.072) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-8.232) {An orange and black forklift model with a cab and lifting forks.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelA!60,draw=pastelA!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-8.472) {};
\node[anchor=north,inner sep=0] at (1.288,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/M_286cb8ba_s1/t00.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-11.058) {Source};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-11.328) {An orange and black forklift model with a\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelC!60,draw=pastelC!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-8.472) {};
\node[anchor=north,inner sep=0] at (4.044,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/M_286cb8ba_s1/t01.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-11.058) {Turn 1 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-11.328) {Change the material of the forklift's rear wheels\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelD!60,draw=pastelD!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (5.512,-8.472) {};
\node[anchor=north,inner sep=0] at (6.800,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/M_286cb8ba_s1/t02.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (5.572,-11.058) {Turn 2 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (5.572,-11.328) {Change the material of the forklift's engine hood to\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelE!60,draw=pastelE!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (8.268,-8.472) {};
\node[anchor=north,inner sep=0] at (9.556,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/M_286cb8ba_s1/t03.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (8.328,-11.058) {Turn 3 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (8.328,-11.328) {Change the material of the forklift's mast and forks\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelG!60,draw=pastelG!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (11.024,-8.472) {};
\node[anchor=north,inner sep=0] at (12.312,-8.532) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/M_286cb8ba_s1/t04.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (11.084,-11.058) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (11.084,-11.328) {Change the material of the mud-caked rear wheels\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.06cm,fill=chainbar,minimum width=13.600cm,minimum height=0.320cm] at (0,-12.108) {};
\node[anchor=west,inner sep=0,text width=11.100cm,align=left,font=\fontsize{6.3}{7.3}\selectfont] at (0.12,-12.268) {An orange and black forklift model with a cab and lifting forks.};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelI!60,draw=pastelI!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (0.000,-12.508) {};
\node[anchor=north,inner sep=0] at (1.288,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/M_286cb8ba_s1/t05.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (0.060,-15.094) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (0.060,-15.364) {Change the material of the camouflaged engine\,\dots};
\node[anchor=north west,inner sep=0,rounded corners=0.08cm,fill=pastelJ!60,draw=pastelJ!90!black,line width=0.4pt,minimum width=2.576cm,minimum height=3.416cm] at (2.756,-12.508) {};
\node[anchor=north,inner sep=0] at (4.044,-12.568) {\includegraphics[width=2.456cm]{figures/appendix/subject/object/M_286cb8ba_s1/t06.jpg}};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=left,font=\fontsize{6.2}{7.2}\selectfont\bfseries,text=black!80] at (2.816,-15.094) {Turn 6 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=2.456cm,align=flush left,font=\fontsize{5.7}{6.6}\selectfont,text=black!65] at (2.816,-15.364) {Refinish the mast in worn safety-yellow livery\,\dots};
\end{tikzpicture}

==> sec/fig_curves.tex <==
\begin{tikzpicture}
\begin{groupplot}[group style={group size=3 by 1,horizontal sep=0.9cm},width=0.36\linewidth,height=4.3cm,
  xmin=0.7,xmax=7.3,ymin=0,ymax=1,xtick={1,...,7},xlabel={turn},xlabel near ticks,
  tick label style={font=\scriptsize},label style={font=\scriptsize},title style={font=\scriptsize,yshift=-1ex},
  grid=major,grid style={gray!25},legend style={font=\tiny,draw=none,fill=none,at={(0.02,0.98)},anchor=north west,row sep=-2pt},
  every axis plot/.append style={line width=0.9pt,mark size=1.2pt}]
\nextgroupplot[title={Surface IoU to target}]
\addplot[name path=lo0c1,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/iou_gt_PartFlow.dat};
\addplot[name path=hi0c1,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/iou_gt_PartFlow.dat};
\addplot[c1,opacity=0.12,forget plot] fill between[of=lo0c1 and hi0c1];
\addplot[c1,mark=*] table[x=turn,y=mean]{figures/curves/iou_gt_PartFlow.dat};
\addplot[name path=lo0c2,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/iou_gt_Nano3D.dat};
\addplot[name path=hi0c2,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/iou_gt_Nano3D.dat};
\addplot[c2,opacity=0.12,forget plot] fill between[of=lo0c2 and hi0c2];
\addplot[c2,mark=*] table[x=turn,y=mean]{figures/curves/iou_gt_Nano3D.dat};
\addplot[name path=lo0c3,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/iou_gt_3DEditFormer.dat};
\addplot[name path=hi0c3,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/iou_gt_3DEditFormer.dat};
\addplot[c3,opacity=0.12,forget plot] fill between[of=lo0c3 and hi0c3];
\addplot[c3,mark=*] table[x=turn,y=mean]{figures/curves/iou_gt_3DEditFormer.dat};
\addplot[name path=lo0c4,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/iou_gt_VoxHammer.dat};
\addplot[name path=hi0c4,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/iou_gt_VoxHammer.dat};
\addplot[c4,opacity=0.12,forget plot] fill between[of=lo0c4 and hi0c4];
\addplot[c4,mark=*] table[x=turn,y=mean]{figures/curves/iou_gt_VoxHammer.dat};
\addplot[black,dashed,mark=none] table[x=turn,y=mean]{figures/curves/iou_gt_no-op.dat};
\nextgroupplot[title={Instruction following (IF)},legend to name=curveslegend,legend columns=6]
\addplot[name path=lo1c1,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/if_self_PartFlow.dat};
\addplot[name path=hi1c1,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/if_self_PartFlow.dat};
\addplot[c1,opacity=0.12,forget plot] fill between[of=lo1c1 and hi1c1];
\addplot[c1,mark=*] table[x=turn,y=mean]{figures/curves/if_self_PartFlow.dat};
\addlegendentry{PartFlow}
\addplot[name path=lo1c2,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/if_self_Nano3D.dat};
\addplot[name path=hi1c2,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/if_self_Nano3D.dat};
\addplot[c2,opacity=0.12,forget plot] fill between[of=lo1c2 and hi1c2];
\addplot[c2,mark=*] table[x=turn,y=mean]{figures/curves/if_self_Nano3D.dat};
\addlegendentry{Nano3D}
\addplot[name path=lo1c3,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/if_self_3DEditFormer.dat};
\addplot[name path=hi1c3,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/if_self_3DEditFormer.dat};
\addplot[c3,opacity=0.12,forget plot] fill between[of=lo1c3 and hi1c3];
\addplot[c3,mark=*] table[x=turn,y=mean]{figures/curves/if_self_3DEditFormer.dat};
\addlegendentry{3DEditFormer}
\addplot[name path=lo1c4,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/if_self_VoxHammer.dat};
\addplot[name path=hi1c4,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/if_self_VoxHammer.dat};
\addplot[c4,opacity=0.12,forget plot] fill between[of=lo1c4 and hi1c4];
\addplot[c4,mark=*] table[x=turn,y=mean]{figures/curves/if_self_VoxHammer.dat};
\addlegendentry{VoxHammer}
\addplot[black,dashed,mark=none] table[x=turn,y=mean]{figures/curves/if_self_no-op.dat};
\addlegendentry{no-op}
\nextgroupplot[title={Preservation of the initial object (CC$^{0}$)}]
\addplot[name path=lo2c1,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/cc_turn0_dil_PartFlow.dat};
\addplot[name path=hi2c1,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/cc_turn0_dil_PartFlow.dat};
\addplot[c1,opacity=0.12,forget plot] fill between[of=lo2c1 and hi2c1];
\addplot[c1,mark=*] table[x=turn,y=mean]{figures/curves/cc_turn0_dil_PartFlow.dat};
\addplot[name path=lo2c2,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/cc_turn0_dil_Nano3D.dat};
\addplot[name path=hi2c2,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/cc_turn0_dil_Nano3D.dat};
\addplot[c2,opacity=0.12,forget plot] fill between[of=lo2c2 and hi2c2];
\addplot[c2,mark=*] table[x=turn,y=mean]{figures/curves/cc_turn0_dil_Nano3D.dat};
\addplot[name path=lo2c3,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/cc_turn0_dil_3DEditFormer.dat};
\addplot[name path=hi2c3,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/cc_turn0_dil_3DEditFormer.dat};
\addplot[c3,opacity=0.12,forget plot] fill between[of=lo2c3 and hi2c3];
\addplot[c3,mark=*] table[x=turn,y=mean]{figures/curves/cc_turn0_dil_3DEditFormer.dat};
\addplot[name path=lo2c4,draw=none,forget plot] table[x=turn,y=lo]{figures/curves/cc_turn0_dil_VoxHammer.dat};
\addplot[name path=hi2c4,draw=none,forget plot] table[x=turn,y=hi]{figures/curves/cc_turn0_dil_VoxHammer.dat};
\addplot[c4,opacity=0.12,forget plot] fill between[of=lo2c4 and hi2c4];
\addplot[c4,mark=*] table[x=turn,y=mean]{figures/curves/cc_turn0_dil_VoxHammer.dat};
\addplot[black,dashed,mark=none] table[x=turn,y=mean]{figures/curves/cc_turn0_dil_no-op.dat};
\end{groupplot}
\node at ($(group c2r1.south)+(0,-0.95cm)$) {\pgfplotslegendfromname{curveslegend}};
\end{tikzpicture}


==> sec/fig_metric_cases.tex <==
\definecolor{mc-ink}{HTML}{2B2B2B}\definecolor{mc-mute}{HTML}{6E6A78}\definecolor{mc-panel}{HTML}{F5F3F9}\definecolor{mc-edge}{HTML}{E2DDEC}%
\definecolor{mc-accent}{HTML}{8A6FB8}\definecolor{mc-line}{HTML}{6C58A8}\definecolor{mc-ok}{HTML}{299D8F}\definecolor{mc-bad}{HTML}{D87659}%
\providecommand{\mcok}{\tikz[baseline=-0.65ex]{\fill[mc-ok] (0,0) circle (0.17); \draw[white,line width=1pt,line cap=round,line join=round] (-0.08,0.0) -- (-0.022,-0.062) -- (0.088,0.07);}}%
\providecommand{\mcbad}{\tikz[baseline=-0.65ex]{\fill[mc-bad] (0,0) circle (0.17); \draw[white,line width=1pt,line cap=round] (-0.065,-0.065) -- (0.065,0.065) (-0.065,0.065) -- (0.065,-0.065);}}%
\definecolor{mcA}{HTML}{F4C3BD}\definecolor{mcE}{HTML}{B9E4BF}%
\definecolor{mcA-fill}{HTML}{FCEDEA}\definecolor{mcA-edge}{HTML}{EDB9B1}\definecolor{mcA-ink}{HTML}{C0564A}%
\definecolor{mcE-fill}{HTML}{EAF6EC}\definecolor{mcE-edge}{HTML}{A9DAB1}\definecolor{mcE-ink}{HTML}{2E8A58}%
\providecommand{\mcokA}{\tikz[baseline=-0.65ex]{\fill[mcE-ink] (0,0) circle (0.17); \draw[white,line width=1pt,line cap=round,line join=round] (-0.08,0.0) -- (-0.022,-0.062) -- (0.088,0.07);}}%
\providecommand{\mcbadA}{\tikz[baseline=-0.65ex]{\fill[mcA-ink] (0,0) circle (0.17); \draw[white,line width=1pt,line cap=round] (-0.065,-0.065) -- (0.065,0.065) (-0.065,0.065) -- (0.065,-0.065);}}%
\tikzset{mc card/.style={fill=white,rounded corners=3.5pt,blur shadow={shadow xshift=0pt,shadow yshift=-0.6pt,shadow blur radius=2.2pt,shadow opacity=22}},%
  mc panel/.style={fill=mc-panel,draw=mc-edge,line width=0.5pt,rounded corners=6pt}}%
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontfamily{phv}\fontsize{7}{8.4}\selectfont,text=mc-ink,every node/.append style={execute at begin node={\hyphenpenalty=10000\exhyphenpenalty=10000}}]
\node[anchor=base,inner sep=0,font=\fontsize{8}{9}\selectfont,text=mc-mute] at (0.915,0.12) {$S_{k-1}$};
\node[anchor=base,inner sep=0,font=\fontsize{8}{9}\selectfont,text=mc-mute] at (2.565,0.12) {$S_k$};
\node[anchor=base,inner sep=0,font=\fontsize{8}{9}\selectfont,text=mc-mute] at (4.215,0.12) {$\hat S_{k-1}$};
\node[anchor=base,inner sep=0,font=\fontsize{8}{9}\selectfont,text=mc-mute] at (5.865,0.12) {$\hat S_k$};
\node[anchor=base,inner sep=0,font=\fontfamily{phv}\bfseries\fontsize{7}{8}\selectfont,text=mc-ink] at (1.740,0.56) {Ground truth};
\draw[mc-edge,line width=0.8pt,line cap=round] (0.190,0.46) -- (3.290,0.46);
\node[anchor=base,inner sep=0,font=\fontfamily{phv}\bfseries\fontsize{7}{8}\selectfont,text=mc-ink] at (5.040,0.56) {Model, self-rollout};
\draw[mc-edge,line width=0.8pt,line cap=round] (3.490,0.46) -- (6.590,0.46);
\node[anchor=base,inner sep=0,font=\fontfamily{phv}\bfseries\fontsize{7}{8}\selectfont,text=mc-ink] at (8.575,0.56) {Target-based scores};
\draw[mc-edge,line width=0.8pt,line cap=round] (6.910,0.46) -- (10.240,0.46);
\node[anchor=base,inner sep=0,font=\fontfamily{phv}\bfseries\fontsize{7}{8}\selectfont,text=mc-ink] at (12.145,0.56) {EditHero};
\draw[mc-edge,line width=0.8pt,line cap=round] (10.480,0.46) -- (13.810,0.46);
\path[mc panel] (0,0.000) rectangle (14.000,-2.190);

\node[anchor=base west,fill=mc-accent,text=white,rounded corners=2pt,inner xsep=0pt,inner ysep=1.1pt,minimum width=0.34cm,text height=1.25ex,text depth=0pt,align=center,font=\fontfamily{phv}\bfseries\fontsize{7}{8}\selectfont] (lab0) at (0.140,-0.335) {a};
\node[anchor=base west,inner sep=0,font=\fontfamily{phv}\bfseries\fontsize{7.5}{9}\selectfont] at ([xshift=5pt]lab0.base east) {Remove the ammunition crate.};

\node[anchor=east,fill=white,draw=mc-edge,line width=0.4pt,rounded corners=5pt,inner xsep=4pt,inner ysep=1.8pt,font=\fontfamily{phv}\fontsize{6.8}{8}\selectfont,text=mc-accent] at (13.860,-0.250) {anchor to own state};
\path[mc card] (0.140,-0.500) rectangle (1.690,-2.050);
\begin{scope}\clip[rounded corners=3.5pt] (0.140,-0.500) rectangle (1.690,-2.050);\node[anchor=north west,inner sep=0] at (0.140,-0.500) {\includegraphics[width=1.55cm]{figures/metric_cases/free_credit_0.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round] (1.412,-1.947) -- (1.307,-1.888) -- (1.222,-1.829) -- (1.195,-1.797) -- (1.178,-1.549) -- (1.166,-1.536) -- (1.166,-1.511) -- (1.172,-1.496) -- (1.260,-1.437) -- (1.378,-1.488) -- (1.492,-1.551) -- (1.511,-1.574) -- (1.511,-1.595) -- (1.498,-1.616) -- (1.498,-1.873) -- (1.412,-1.947) -- cycle;
\path[mc card] (1.790,-0.500) rectangle (3.340,-2.050);
\begin{scope}\clip[rounded corners=3.5pt] (1.790,-0.500) rectangle (3.340,-2.050);\node[anchor=north west,inner sep=0] at (1.790,-0.500) {\includegraphics[width=1.55cm]{figures/metric_cases/free_credit_1.jpg}};\end{scope}
\path[mc card] (3.440,-0.500) rectangle (4.990,-2.050);
\begin{scope}\clip[rounded corners=3.5pt] (3.440,-0.500) rectangle (4.990,-2.050);\node[anchor=north west,inner sep=0] at (3.440,-0.500) {\includegraphics[width=1.55cm]{figures/metric_cases/free_credit_2.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round,dash pattern=on 1.6pt off 1.1pt] (4.712,-1.947) -- (4.607,-1.888) -- (4.522,-1.829) -- (4.495,-1.797) -- (4.478,-1.549) -- (4.466,-1.536) -- (4.466,-1.511) -- (4.472,-1.496) -- (4.560,-1.437) -- (4.678,-1.488) -- (4.792,-1.551) -- (4.811,-1.574) -- (4.811,-1.595) -- (4.798,-1.616) -- (4.798,-1.873) -- (4.712,-1.947) -- cycle;
\path[mc card] (5.090,-0.500) rectangle (6.640,-2.050);
\begin{scope}\clip[rounded corners=3.5pt] (5.090,-0.500) rectangle (6.640,-2.050);\node[anchor=north west,inner sep=0] at (5.090,-0.500) {\includegraphics[width=1.55cm]{figures/metric_cases/free_credit_3.jpg}};\end{scope}

\path[fill=mcA-fill,draw=mcA-edge,line width=0.6pt,rounded corners=3.5pt,blur shadow={shadow xshift=0pt,shadow yshift=-0.6pt,shadow blur radius=2.2pt,shadow opacity=18}] (6.860,-0.500) rectangle (10.290,-2.050);
\node[name=mcbig00,anchor=south west,inner sep=0,font=\fontfamily{phv}\fontsize{8}{9.6}\selectfont,text=mcA-ink] at (7.440,-1.225) {removal {\bfseries 1.00}};
\node at ([xshift=-0.28cm]mcbig00.west) {\mcbadA};
\node[anchor=north west,inner sep=0,text width=2.670cm,align=left,font=\fontfamily{phv}\fontsize{7}{8.4}\selectfont,text=mc-ink!80] at (7.440,-1.345) {credits a removal never made};


\path[fill=mcE-fill,draw=mcE-edge,line width=0.6pt,rounded corners=3.5pt,blur shadow={shadow xshift=0pt,shadow yshift=-0.6pt,shadow blur radius=2.2pt,shadow opacity=18}] (10.430,-0.500) rectangle (13.860,-2.050);
\node[name=mcbig01,anchor=south west,inner sep=0,font=\fontfamily{phv}\fontsize{8}{9.6}\selectfont,text=mcE-ink] at (11.010,-1.225) {IF$^{-}$ {\bfseries not scored}};
\node at ([xshift=-0.28cm]mcbig01.west) {\mcokA};
\node[anchor=north west,inner sep=0,text width=2.670cm,align=left,font=\fontfamily{phv}\fontsize{7}{8.4}\selectfont,text=mc-ink!80] at (11.010,-1.345) {the crate was gone two turns earlier};

\path[mc panel] (0,-2.350) rectangle (14.000,-4.540);

\node[anchor=base west,fill=mc-accent,text=white,rounded corners=2pt,inner xsep=0pt,inner ysep=1.1pt,minimum width=0.34cm,text height=1.25ex,text depth=0pt,align=center,font=\fontfamily{phv}\bfseries\fontsize{7}{8}\selectfont] (lab1) at (0.140,-2.685) {b};
\node[anchor=base west,inner sep=0,font=\fontfamily{phv}\bfseries\fontsize{7.5}{9}\selectfont] at ([xshift=5pt]lab1.base east) {Remove the wooden crate.};

\node[anchor=east,fill=white,draw=mc-edge,line width=0.4pt,rounded corners=5pt,inner xsep=4pt,inner ysep=1.8pt,font=\fontfamily{phv}\fontsize{6.8}{8}\selectfont,text=mc-accent] at (13.860,-2.600) {edit vs.\ unchanged regions};
\path[mc card] (0.140,-2.850) rectangle (1.690,-4.400);
\begin{scope}\clip[rounded corners=3.5pt] (0.140,-2.850) rectangle (1.690,-4.400);\node[anchor=north west,inner sep=0] at (0.140,-2.850) {\includegraphics[width=1.55cm]{figures/metric_cases/similarity_punishes_0.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round] (1.133,-3.328) -- (1.042,-3.294) -- (1.046,-3.197) -- (1.113,-3.163) -- (1.200,-3.185) -- (1.196,-3.286) -- (1.141,-3.316) -- (1.133,-3.328) -- cycle;
\path[mc card] (1.790,-2.850) rectangle (3.340,-4.400);
\begin{scope}\clip[rounded corners=3.5pt] (1.790,-2.850) rectangle (3.340,-4.400);\node[anchor=north west,inner sep=0] at (1.790,-2.850) {\includegraphics[width=1.55cm]{figures/metric_cases/similarity_punishes_1.jpg}};\end{scope}
\path[mc card] (3.440,-2.850) rectangle (4.990,-4.400);
\begin{scope}\clip[rounded corners=3.5pt] (3.440,-2.850) rectangle (4.990,-4.400);\node[anchor=north west,inner sep=0] at (3.440,-2.850) {\includegraphics[width=1.55cm]{figures/metric_cases/similarity_punishes_2.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round,dash pattern=on 1.6pt off 1.1pt] (4.433,-3.328) -- (4.342,-3.294) -- (4.346,-3.197) -- (4.413,-3.163) -- (4.500,-3.185) -- (4.496,-3.286) -- (4.441,-3.316) -- (4.433,-3.328) -- cycle;
\path[mc card] (5.090,-2.850) rectangle (6.640,-4.400);
\begin{scope}\clip[rounded corners=3.5pt] (5.090,-2.850) rectangle (6.640,-4.400);\node[anchor=north west,inner sep=0] at (5.090,-2.850) {\includegraphics[width=1.55cm]{figures/metric_cases/similarity_punishes_3.jpg}};\end{scope}

\path[fill=mcA-fill,draw=mcA-edge,line width=0.6pt,rounded corners=3.5pt,blur shadow={shadow xshift=0pt,shadow yshift=-0.6pt,shadow blur radius=2.2pt,shadow opacity=18}] (6.860,-2.850) rectangle (10.290,-4.400);
\node[name=mcbig10,anchor=south west,inner sep=0,font=\fontfamily{phv}\fontsize{8}{9.6}\selectfont,text=mcA-ink] at (7.440,-3.575) {IoU {\bfseries 0.39}};
\node at ([xshift=-0.28cm]mcbig10.west) {\mcbadA};
\node[anchor=north west,inner sep=0,text width=2.670cm,align=left,font=\fontfamily{phv}\fontsize{7}{8.4}\selectfont,text=mc-ink!80] at (7.440,-3.695) {below the \mbox{no-op} baseline (0.97)};


\path[fill=mcE-fill,draw=mcE-edge,line width=0.6pt,rounded corners=3.5pt,blur shadow={shadow xshift=0pt,shadow yshift=-0.6pt,shadow blur radius=2.2pt,shadow opacity=18}] (10.430,-2.850) rectangle (13.860,-4.400);
\node[name=mcbig11,anchor=south west,inner sep=0,font=\fontfamily{phv}\fontsize{8}{9.6}\selectfont,text=mcE-ink] at (11.010,-3.575) {IF {\bfseries 1.00}\enspace CC$^{\text{prev}}$ {\bfseries 0.86}};
\node at ([xshift=-0.28cm]mcbig11.west) {\mcokA};
\node[anchor=north west,inner sep=0,text width=2.670cm,align=left,font=\fontfamily{phv}\fontsize{7}{8.4}\selectfont,text=mc-ink!80] at (11.010,-3.695) {crate removed; some drift remains};

\path[mc panel] (0,-4.700) rectangle (14.000,-6.890);

\node[anchor=base west,fill=mc-accent,text=white,rounded corners=2pt,inner xsep=0pt,inner ysep=1.1pt,minimum width=0.34cm,text height=1.25ex,text depth=0pt,align=center,font=\fontfamily{phv}\bfseries\fontsize{7}{8}\selectfont] (lab2) at (0.140,-5.035) {c};
\node[anchor=base west,inner sep=0,font=\fontfamily{phv}\bfseries\fontsize{7.5}{9}\selectfont] at ([xshift=5pt]lab2.base east) {Replace the car's rear wing with a fox tail.};

\node[anchor=east,fill=white,draw=mc-edge,line width=0.4pt,rounded corners=5pt,inner xsep=4pt,inner ysep=1.8pt,font=\fontfamily{phv}\fontsize{6.8}{8}\selectfont,text=mc-accent] at (13.860,-4.950) {replace = remove + add};
\path[mc card] (0.140,-5.200) rectangle (1.690,-6.750);
\begin{scope}\clip[rounded corners=3.5pt] (0.140,-5.200) rectangle (1.690,-6.750);\node[anchor=north west,inner sep=0] at (0.140,-5.200) {\includegraphics[width=1.55cm]{figures/metric_cases/replace_half_0.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round] (0.976,-6.496) -- (0.830,-6.350) -- (0.821,-6.319) -- (0.852,-6.292) -- (0.825,-6.251) -- (0.836,-6.240) -- (0.854,-6.227) -- (0.904,-6.245) -- (0.935,-6.231) -- (1.331,-5.921) -- (1.310,-5.874) -- (1.335,-5.854) -- (1.420,-5.854) -- (1.434,-5.863) -- (1.461,-5.863) -- (1.571,-5.941) -- (1.593,-5.986) -- (1.533,-6.060) -- (1.519,-6.065) -- (1.501,-6.056) -- (1.483,-6.069) -- (1.106,-6.384) -- (1.086,-6.404) -- (1.061,-6.456) -- (1.034,-6.478) -- (1.012,-6.465) -- (0.976,-6.496) -- cycle;
\path[mc card] (1.790,-5.200) rectangle (3.340,-6.750);
\begin{scope}\clip[rounded corners=3.5pt] (1.790,-5.200) rectangle (3.340,-6.750);\node[anchor=north west,inner sep=0] at (1.790,-5.200) {\includegraphics[width=1.55cm]{figures/metric_cases/replace_half_1.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round] (3.106,-6.591) -- (2.972,-6.546) -- (2.933,-6.503) -- (2.927,-6.460) -- (2.859,-6.447) -- (2.823,-6.429) -- (2.758,-6.355) -- (2.736,-6.292) -- (2.754,-6.265) -- (2.819,-6.209) -- (2.846,-6.200) -- (2.864,-6.213) -- (2.891,-6.218) -- (2.947,-6.265) -- (2.999,-6.361) -- (3.048,-6.352) -- (3.070,-6.361) -- (3.084,-6.357) -- (3.115,-6.375) -- (3.151,-6.424) -- (3.212,-6.471) -- (3.221,-6.503) -- (3.201,-6.546) -- (3.147,-6.582) -- (3.106,-6.591) -- cycle;
\path[mc card] (3.440,-5.200) rectangle (4.990,-6.750);
\begin{scope}\clip[rounded corners=3.5pt] (3.440,-5.200) rectangle (4.990,-6.750);\node[anchor=north west,inner sep=0] at (3.440,-5.200) {\includegraphics[width=1.55cm]{figures/metric_cases/replace_half_2.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round,dash pattern=on 1.6pt off 1.1pt] (4.276,-6.496) -- (4.130,-6.350) -- (4.121,-6.319) -- (4.152,-6.292) -- (4.125,-6.251) -- (4.136,-6.240) -- (4.154,-6.227) -- (4.204,-6.245) -- (4.235,-6.231) -- (4.631,-5.921) -- (4.610,-5.874) -- (4.635,-5.854) -- (4.720,-5.854) -- (4.734,-5.863) -- (4.761,-5.863) -- (4.871,-5.941) -- (4.893,-5.986) -- (4.833,-6.060) -- (4.819,-6.065) -- (4.801,-6.056) -- (4.783,-6.069) -- (4.406,-6.384) -- (4.386,-6.404) -- (4.361,-6.456) -- (4.334,-6.478) -- (4.312,-6.465) -- (4.276,-6.496) -- cycle;
\path[mc card] (5.090,-5.200) rectangle (6.640,-6.750);
\begin{scope}\clip[rounded corners=3.5pt] (5.090,-5.200) rectangle (6.640,-6.750);\node[anchor=north west,inner sep=0] at (5.090,-5.200) {\includegraphics[width=1.55cm]{figures/metric_cases/replace_half_3.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round,dash pattern=on 1.6pt off 1.1pt] (6.406,-6.591) -- (6.272,-6.546) -- (6.233,-6.503) -- (6.227,-6.460) -- (6.159,-6.447) -- (6.123,-6.429) -- (6.058,-6.355) -- (6.036,-6.292) -- (6.054,-6.265) -- (6.119,-6.209) -- (6.146,-6.200) -- (6.164,-6.213) -- (6.191,-6.218) -- (6.247,-6.265) -- (6.299,-6.361) -- (6.348,-6.352) -- (6.370,-6.361) -- (6.384,-6.357) -- (6.415,-6.375) -- (6.451,-6.424) -- (6.512,-6.471) -- (6.521,-6.503) -- (6.501,-6.546) -- (6.447,-6.582) -- (6.406,-6.591) -- cycle;

\path[fill=mcA-fill,draw=mcA-edge,line width=0.6pt,rounded corners=3.5pt,blur shadow={shadow xshift=0pt,shadow yshift=-0.6pt,shadow blur radius=2.2pt,shadow opacity=18}] (6.860,-5.200) rectangle (10.290,-6.750);
\node[name=mcbig20,anchor=south west,inner sep=0,font=\fontfamily{phv}\fontsize{8}{9.6}\selectfont,text=mcA-ink] at (7.440,-5.925) {F {\bfseries 0.87}};
\node at ([xshift=-0.28cm]mcbig20.west) {\mcbadA};
\node[anchor=north west,inner sep=0,text width=2.670cm,align=left,font=\fontfamily{phv}\fontsize{7}{8.4}\selectfont,text=mc-ink!80] at (7.440,-6.045) {deleting the wing $\approx$\,\mbox{no-op} (0.88)};


\path[fill=mcE-fill,draw=mcE-edge,line width=0.6pt,rounded corners=3.5pt,blur shadow={shadow xshift=0pt,shadow yshift=-0.6pt,shadow blur radius=2.2pt,shadow opacity=18}] (10.430,-5.200) rectangle (13.860,-6.750);
\node[name=mcbig21,anchor=south west,inner sep=0,font=\fontfamily{phv}\fontsize{8}{9.6}\selectfont,text=mcE-ink] at (11.010,-5.925) {IF {\bfseries 0.03}};
\node at ([xshift=-0.28cm]mcbig21.west) {\mcokA};
\node[anchor=north west,inner sep=0,text width=2.670cm,align=left,font=\fontfamily{phv}\fontsize{7}{8.4}\selectfont,text=mc-ink!80] at (11.010,-6.045) {fox tail missing \mbox{(IF$^{+}$ 0.02)}};

\path[mc panel] (0,-7.050) rectangle (14.000,-9.240);

\node[anchor=base west,fill=mc-accent,text=white,rounded corners=2pt,inner xsep=0pt,inner ysep=1.1pt,minimum width=0.34cm,text height=1.25ex,text depth=0pt,align=center,font=\fontfamily{phv}\bfseries\fontsize{7}{8}\selectfont] (lab3) at (0.140,-7.385) {d};
\node[anchor=base west,inner sep=0,font=\fontfamily{phv}\bfseries\fontsize{7.5}{9}\selectfont] at ([xshift=5pt]lab3.base east) {Make the largest leaf plate glossy red.};

\node[anchor=east,fill=white,draw=mc-edge,line width=0.4pt,rounded corners=5pt,inner xsep=4pt,inner ysep=1.8pt,font=\fontfamily{phv}\fontsize{6.8}{8}\selectfont,text=mc-accent] at (13.860,-7.300) {regions from parts};
\path[mc card] (0.140,-7.550) rectangle (1.690,-9.100);
\begin{scope}\clip[rounded corners=3.5pt] (0.140,-7.550) rectangle (1.690,-9.100);\node[anchor=north west,inner sep=0] at (0.140,-7.550) {\includegraphics[width=1.55cm]{figures/metric_cases/retexture_regen_0.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round] (1.077,-8.938) -- (0.778,-8.918) -- (0.604,-8.769) -- (0.559,-8.581) -- (0.559,-8.556) -- (0.655,-8.395) -- (0.713,-8.370) -- (0.839,-8.366) -- (0.946,-8.309) -- (1.179,-8.329) -- (1.398,-8.368) -- (1.438,-8.532) -- (1.422,-8.605) -- (1.312,-8.818) -- (1.077,-8.938) -- cycle;
\path[mc card] (1.790,-7.550) rectangle (3.340,-9.100);
\begin{scope}\clip[rounded corners=3.5pt] (1.790,-7.550) rectangle (3.340,-9.100);\node[anchor=north west,inner sep=0] at (1.790,-7.550) {\includegraphics[width=1.55cm]{figures/metric_cases/retexture_regen_1.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round] (2.727,-8.938) -- (2.428,-8.918) -- (2.254,-8.769) -- (2.209,-8.581) -- (2.209,-8.556) -- (2.305,-8.395) -- (2.363,-8.370) -- (2.489,-8.366) -- (2.596,-8.309) -- (2.829,-8.329) -- (3.048,-8.368) -- (3.088,-8.532) -- (3.072,-8.605) -- (2.962,-8.818) -- (2.727,-8.938) -- cycle;
\path[mc card] (3.440,-7.550) rectangle (4.990,-9.100);
\begin{scope}\clip[rounded corners=3.5pt] (3.440,-7.550) rectangle (4.990,-9.100);\node[anchor=north west,inner sep=0] at (3.440,-7.550) {\includegraphics[width=1.55cm]{figures/metric_cases/retexture_regen_2.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round,dash pattern=on 1.6pt off 1.1pt] (4.377,-8.938) -- (4.078,-8.918) -- (3.904,-8.769) -- (3.859,-8.581) -- (3.859,-8.556) -- (3.955,-8.395) -- (4.013,-8.370) -- (4.139,-8.366) -- (4.246,-8.309) -- (4.479,-8.329) -- (4.698,-8.368) -- (4.738,-8.532) -- (4.722,-8.605) -- (4.612,-8.818) -- (4.377,-8.938) -- cycle;
\path[mc card] (5.090,-7.550) rectangle (6.640,-9.100);
\begin{scope}\clip[rounded corners=3.5pt] (5.090,-7.550) rectangle (6.640,-9.100);\node[anchor=north west,inner sep=0] at (5.090,-7.550) {\includegraphics[width=1.55cm]{figures/metric_cases/retexture_regen_3.jpg}};\end{scope}
\draw[mc-line,line width=0.6pt,line join=round,dash pattern=on 1.6pt off 1.1pt] (6.027,-8.938) -- (5.728,-8.918) -- (5.554,-8.769) -- (5.509,-8.581) -- (5.509,-8.556) -- (5.605,-8.395) -- (5.663,-8.370) -- (5.789,-8.366) -- (5.896,-8.309) -- (6.129,-8.329) -- (6.348,-8.368) -- (6.388,-8.532) -- (6.372,-8.605) -- (6.262,-8.818) -- (6.027,-8.938) -- cycle;

\path[fill=mcA-fill,draw=mcA-edge,line width=0.6pt,rounded corners=3.5pt,blur shadow={shadow xshift=0pt,shadow yshift=-0.6pt,shadow blur radius=2.2pt,shadow opacity=18}] (6.860,-7.550) rectangle (10.290,-9.100);
\node[name=mcbig30,anchor=south west,inner sep=0,font=\fontfamily{phv}\fontsize{8}{9.6}\selectfont,text=mcA-ink] at (7.440,-8.275) {edit region {\bfseries empty}};
\node at ([xshift=-0.28cm]mcbig30.west) {\mcbadA};
\node[anchor=north west,inner sep=0,text width=2.670cm,align=left,font=\fontfamily{phv}\fontsize{7}{8.4}\selectfont,text=mc-ink!80] at (7.440,-8.395) {a retexture changes no voxel};


\path[fill=mcE-fill,draw=mcE-edge,line width=0.6pt,rounded corners=3.5pt,blur shadow={shadow xshift=0pt,shadow yshift=-0.6pt,shadow blur radius=2.2pt,shadow opacity=18}] (10.430,-7.550) rectangle (13.860,-9.100);
\node[name=mcbig31,anchor=south west,inner sep=0,font=\fontfamily{phv}\fontsize{8}{9.6}\selectfont,text=mcE-ink] at (11.010,-8.275) {CC$^{\text{prev}}$ {\bfseries 0.05}};
\node at ([xshift=-0.28cm]mcbig31.west) {\mcokA};
\node[anchor=north west,inner sep=0,text width=2.670cm,align=left,font=\fontfamily{phv}\fontsize{7}{8.4}\selectfont,text=mc-ink!80] at (11.010,-8.395) {the whole object was regenerated};

\end{tikzpicture}%


==> sec/fig_multiview.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
\foreach \v/\t in {0/Conditioning view,1/Held-out view 1,2/Held-out view 2,3/Held-out view 3}{
  \node[anchor=south,text depth=0pt,font=\small\bfseries] at (1.6+\v*3.3,0.05) {\t};}
\foreach \m/\l [count=\r from 0] in {gt/GT,partflow/PartFlow,voxhammer/VoxHammer}{
  \node[rotate=90,anchor=south,text depth=0pt] at (-0.05,-1.55-\r*3.25) {\l};
  \foreach \v in {0,...,3}{
    \node[anchor=north,inner sep=0] at (1.6+\v*3.3,-0.05-\r*3.25) {\includegraphics[width=3.15cm]{figures/multiview/\m_v\v.jpg}};}}
\end{tikzpicture}


==> sec/fig_operations.tex <==
\begin{tikzpicture}
\begin{groupplot}[eh-bar,group style={group size=2 by 1,horizontal sep=1.15cm},width=.46\linewidth,height=4cm,ymin=0,ymax=1,xmin=-.55,xmax=3.55,ytick={0,.5,1},yticklabels={0,0.5,1},minor ytick={.25,.75},xtick={0,1,2,3},xticklabels={add,remove,replace,retexture},xtick style={draw=none},ybar=0.8pt,/pgf/bar width=6.5pt]
\nextgroupplot[title={(a) Instruction following IF}]
\addplot[fill=c1,draw=none] coordinates {(0,0.0860) (1,0.2198) (2,0.1113)};
\addplot[fill=c2,draw=none] coordinates {(0,0.1581) (1,0.7019) (2,0.2717)};
\addplot[fill=c3,draw=none] coordinates {(0,0.1275) (1,0.3844) (2,0.1767)};
\addplot[fill=c4,draw=none] coordinates {(0,0.1561) (1,0.6808) (2,0.3499)};
\node[anchor=south,align=center,font=\sffamily\fontsize{6}{7}\selectfont,text=pl-mute] at (axis cs:3,0.04) {N/A\\geometry\\unchanged};
\nextgroupplot[title={(b) Preservation CC$^{\mathrm{prev}}$}]
\addplot[fill=c1,draw=none] coordinates {(0,0.8649) (1,0.8626) (2,0.8499) (3,0.8698)};
\addplot[fill=c2,draw=none] coordinates {(0,0.8861) (1,0.8901) (2,0.8607) (3,0.9103)};
\addplot[fill=c3,draw=none] coordinates {(0,0.7488) (1,0.7531) (2,0.7728) (3,0.8219)};
\addplot[fill=c4,draw=none] coordinates {(0,0.8121) (1,0.7082) (2,0.6288) (3,0.6590)};
\end{groupplot}
\path let \p1 = (current bounding box.south west), \p2 = (current bounding box.south east) in node[anchor=north, font=\sffamily\fontsize{6.4}{7.4}\selectfont, inner sep=0pt] at ({(\x1+\x2)/2}, {\y1 - 0.25cm}) {\textcolor{c1}{\scalebox{1.7}{$\bullet$}}\,PartFlow \hspace{14pt} \textcolor{c2}{\scalebox{1.7}{$\bullet$}}\,Nano3D \hspace{14pt} \textcolor{c3}{\scalebox{1.7}{$\bullet$}}\,3DEditFormer \hspace{14pt} \textcolor{c4}{\scalebox{1.7}{$\bullet$}}\,VoxHammer (+mask)};
\end{tikzpicture}


==> sec/fig_pipeline.tex <==
\definecolor{pl-ink}{HTML}{2B2B2B}\definecolor{pl-mute}{HTML}{7A7A7A}\definecolor{pl-line}{HTML}{DEDBE6}%
\definecolor{pl-a}{HTML}{E2B4BE}\definecolor{pl-at}{HTML}{9A5668}%
\definecolor{pl-b}{HTML}{C4B5E8}\definecolor{pl-bt}{HTML}{6C58A8}\definecolor{pl-bf}{HTML}{FAF8FE}%
\definecolor{pl-c}{HTML}{B6C7DD}\definecolor{pl-ct}{HTML}{4F6788}%
\definecolor{op-add}{HTML}{7DAEE0}\definecolor{op-rem}{HTML}{299D8F}\definecolor{op-rep}{HTML}{E9C46A}\definecolor{op-tex}{HTML}{D87659}%
\definecolor{ok}{HTML}{3E8E5E}\definecolor{bad}{HTML}{B5524A}%
\tikzset{%
  pl panel/.style={draw=#1, line width=1.1pt, rounded corners=7pt},%
  pl title/.style={font=\sffamily\bfseries\fontsize{8.6}{10}\selectfont, text=#1, anchor=north west, inner sep=0pt},%
  pl card/.style={draw=pl-line, line width=0.6pt, rounded corners=4pt, fill=white},%
  pl tab/.style={fill=pl-bt!70, circle, text=white, font=\sffamily\bfseries\fontsize{6.4}{7}\selectfont, inner sep=0pt, minimum size=0.34cm},%
  pl head/.style={font=\sffamily\bfseries\fontsize{6.9}{8}\selectfont, text=pl-ink, anchor=west, inner sep=0pt},%
  pl txt/.style={font=\sffamily\fontsize{6}{7.3}\selectfont, text=pl-ink, align=flush left, inner sep=0pt},%
  pl lab/.style={font=\sffamily\fontsize{6}{7.2}\selectfont, text=pl-mute, align=center, inner sep=0pt},%
  pl mono/.style={font=\ttfamily\fontsize{5.4}{6.6}\selectfont, text=pl-ink, align=left, inner sep=0pt},%
  op chip/.style={fill=#1, draw=#1, line width=0.5pt, text=white, rounded corners=2pt, font=\sffamily\bfseries\fontsize{6.3}{7}\selectfont,%
                  inner sep=0pt, minimum height=0.36cm, minimum width=0.94cm},%
  pl arrow/.style={-{Triangle[length=2.6pt,width=4.4pt]}, line width=1.4pt, draw=#1},%
  pl lead/.style={draw=pl-at, line width=0.6pt, densely dotted},%
  shadow/.style={fill=black, opacity=0.07},%
}%
\definecolor{pl-slot}{HTML}{C0566E}\definecolor{pl-part}{HTML}{3F6FA8}%
\newcommand{\plpin}[1]{\tikz[baseline=-0.4ex,scale=0.13]{\fill[#1] (0,-1.05) .. controls (-0.35,-0.4) and (-0.78,-0.05) .. (-0.78,0.35) arc (180:0:0.78) .. controls (0.78,-0.05) and (0.35,-0.4) .. (0,-1.05) -- cycle; \fill[white] (0,0.37) circle (0.3);}}%
\newcommand{\plcube}[1]{\tikz[baseline=-0.4ex,scale=0.12]{\fill[#1!85] (0,0.2) -- (0.95,0.62) -- (0,1.05) -- (-0.95,0.62) -- cycle; \fill[#1] (-0.95,0.62) -- (0,0.2) -- (0,-1.0) -- (-0.95,-0.58) -- cycle; \fill[#1!70!black] (0.95,0.62) -- (0,0.2) -- (0,-1.0) -- (0.95,-0.58) -- cycle;}}%
\newcommand{\pljson}{\tikz[baseline,scale=0.095]{\fill[white,draw=pl-bt!70,line width=0.5pt,line join=round] (0,0) -- (0,5.2) -- (2.9,5.2) -- (4,4.1) -- (4,0) -- cycle; \fill[pl-bt!25,draw=pl-bt!70,line width=0.5pt,line join=round] (2.9,5.2) -- (2.9,4.1) -- (4,4.1) -- cycle; \fill[pl-bt!80, rounded corners=0.4] (-0.35,1.35) rectangle (4.35,2.85); \node[anchor=center,text=white,font=\sffamily\bfseries\fontsize{3.4}{3.4}\selectfont,inner sep=0] at (2,2.1) {JSON}; \foreach \yy in {3.5,4.2}{\draw[pl-bt!45,line width=0.5pt,line cap=round] (0.7,\yy) -- (2.3,\yy);} \draw[pl-bt!45,line width=0.5pt,line cap=round] (0.7,0.7) -- (3.2,0.7);}}%
\begin{tikzpicture}[x=1cm,y=1cm]
\def\F{figures/pipeline_kokeshi_az280}
\draw[pl panel=pl-a, fill=white] (0,0) rectangle (3.95,-4.55);
\node[pl title=pl-at] at (0.22,-0.2) {(a) Host and part library};
\def\hx{1.975}\def\hy{-1.82}\def\hw{3.4}\def\hh{2.35}
\node[inner sep=0] at (\hx,\hy) {\includegraphics[width=\hw cm]{\F/gt_t00_c.png}};
\begin{scope}
  \clip (1.72,\hy-\hh/2) -- (2.36,\hy+\hh/2) -- (\hx+\hw/2,\hy+\hh/2) -- (\hx+\hw/2,\hy-\hh/2) -- cycle;
  \fill[white] (\hx-\hw/2,\hy-\hh/2) rectangle (\hx+\hw/2,\hy+\hh/2);
  \node[inner sep=0] at (\hx,\hy) {\includegraphics[width=\hw cm]{\F/slots_t00_c.png}};
\end{scope}
\draw[white, line width=1.6pt] (1.72,\hy-\hh/2) -- (2.36,\hy+\hh/2);
\draw[pl-line, line width=0.5pt] (1.72,\hy-\hh/2) -- (2.36,\hy+\hh/2);
\draw[pl-at, line width=0.6pt, dash pattern=on 1.6pt off 1.2pt] plot[smooth cycle, tension=0.75] coordinates {(1.463,-1.150) (1.219,-1.064) (0.895,-1.041) (0.751,-1.177) (0.788,-1.330) (1.126,-1.353) (1.420,-1.298)};
\draw[pl-at, line width=0.6pt, dash pattern=on 1.6pt off 1.2pt] plot[smooth cycle, tension=0.75] coordinates {(2.300,-1.686) (2.114,-1.215) (1.851,-0.950) (1.637,-1.409) (1.546,-2.041) (1.750,-2.491) (2.011,-2.787) (2.220,-2.307)};
\draw[pl-at, line width=0.6pt, dash pattern=on 1.6pt off 1.2pt] plot[smooth cycle, tension=0.75] coordinates {(3.176,-2.428) (2.867,-2.368) (2.522,-2.414) (2.560,-2.568) (2.851,-2.662) (3.137,-2.570)};
\node[anchor=north west, inner sep=1pt, font=\sffamily\bfseries\fontsize{6}{7}\selectfont, text=pl-at] at (0.24,-0.5) {Slots};
\foreach \x/\f/\h in {0.25/part_rabbit/1.0, 1.45/part_cat/1.05, 2.65/part_lantern/1.05}{
  \draw[pl card] (\x,-3.2) rectangle ++(1.05,-1.18);
  \node[inner sep=0] at (\x+0.525,-3.79) {\includegraphics[height=\h cm]{\F/\f_c.png}};}
\foreach \px/\py/\cx in {1.1/-1.2/0.775, 1.79/-1.95/1.975, 2.86/-2.5/3.175}{
  \draw[white, line width=1.8pt] (\px,\py) -- (\cx,-3.2);
  \draw[pl lead] (\px,\py) -- (\cx,-3.2); \fill[pl-at] (\px,\py) circle (0.045);}
\node[anchor=south west, inner sep=1.2pt, fill=white, font=\sffamily\bfseries\fontsize{6}{7}\selectfont, text=pl-at] at (0.2,-3.17)
  {\tikz[baseline=-0.55ex,scale=0.075]{\foreach \a in {0,45,...,315}{\fill[pl-at,rotate=\a] (-0.3,0.8) rectangle (0.3,1.3);} \fill[pl-at] (0,0) circle (0.95); \fill[white] (0,0) circle (0.38);}\,Candidates from library};
\draw[pl panel=pl-b, fill=pl-bf] (4.2,0) rectangle (13.9,-4.55);
\node[pl title=pl-bt] at (4.42,-0.2) {(b) One turn of the assembly engine};
\def\cw{2.13}
\foreach \i/\t in {0/Pick an edit, 1/Retrieve a part, 2/Place \& check, 3/Record}{
  \pgfmathsetmacro{\xo}{4.42+\i*(\cw+0.25)}
  \draw[pl card] (\xo,-0.62) rectangle ++(\cw,-3.72);
  \node[pl tab] at (\xo+0.26,-0.88) {\pgfmathparse{int(\i+1)}\pgfmathresult};
  \node[pl head] at (\xo+0.48,-0.88) {\t};
  \ifnum\i<3 \draw[pl arrow=pl-b] (\xo+\cw+0.02,-2.48) -- ++(0.21,0); \fi}
\def\xa{5.485}
\node[op chip=op-add] at (\xa-0.5,-1.42) {add};
\node[op chip=op-rem] at (\xa+0.5,-1.42) {remove};
\node[op chip=op-rep] at (\xa-0.5,-1.86) {replace};
\node[op chip=op-tex] at (\xa+0.5,-1.86) {retexture};
\node[pl lab, anchor=west, text=pl-slot, font=\sffamily\bfseries\fontsize{5.6}{6.4}\selectfont] at (4.58,-2.42) {\plpin{pl-slot}\ SLOT};
\node[pl txt, anchor=north west, text=pl-slot, text width=1.86cm, font=\sffamily\fontsize{5.7}{7}\selectfont] at (4.6,-2.62) {on the left doll's head};
\node[pl lab, anchor=west, text=pl-part, font=\sffamily\bfseries\fontsize{5.6}{6.4}\selectfont] at (4.58,-3.2) {\plcube{pl-part}\ PART};
\node[pl txt, anchor=north west, text=pl-part, text width=1.86cm, font=\sffamily\fontsize{5.7}{7}\selectfont] at (4.6,-3.4) {a rabbit figurine};
\def\xb{7.865}
\draw[pl-line, line width=0.6pt, rounded corners=3pt, fill=bad!5] (\xb-0.9,-1.3) rectangle (\xb-0.08,-3.2);
\node[pl lab, text=bad] at (\xb-0.49,-2.1) {no\\texture};
\node[font=\sffamily\bfseries\small, text=bad] at (\xb-0.49,-2.7) {$\times$};
\draw[pl-line, line width=0.6pt, rounded corners=3pt, fill=ok!6] (\xb+0.08,-1.3) rectangle (\xb+0.9,-3.2);
\node[inner sep=0] at (\xb+0.49,-2.15) {\includegraphics[height=1.0cm]{\F/part_rabbit_c.png}};
\node[font=\sffamily\bfseries\small, text=ok] at (\xb+0.49,-2.95) {$\checkmark$};
\node[pl lab, anchor=north] at (\xb,-3.4) {ranked by caption\\similarity, then\\checked by a VLM};
\def\xc{10.16}
\node[inner sep=0] at (\xc,-1.58) {\includegraphics[width=1.25cm]{\F/gt_t02_c.png}};
\draw[pl arrow=pl-bt!60, line width=0.9pt] (\xc,-2.03) -- (\xc,-2.2);
\draw[pl-line, line width=0.6pt, rounded corners=3pt, fill=pl-bf] (9.26,-2.24) rectangle (11.06,-3.6);
\foreach \t [count=\i] in {touches the face, scale fits, small gap, limited overlap, connectivity}{
  \node[font=\sffamily\bfseries\fontsize{5.6}{6}\selectfont, text=ok, inner sep=0] at (9.39,-2.2-\i*0.24) {$\checkmark$};
  \node[pl txt, anchor=west, font=\sffamily\fontsize{5.7}{7}\selectfont] at (9.5,-2.2-\i*0.24) {\t};}
\draw[pl-bt!80, line width=0.9pt, rounded corners=3pt, -{Triangle[length=2.4pt,width=3.8pt]}] (11.06,-2.92) -- (11.19,-2.92) -- (11.19,-1.58) -- (10.82,-1.58);
\node[pl lab, text=pl-bt, anchor=south, font=\sffamily\fontsize{4.6}{5}\selectfont] at (10.99,-1.54) {fail};
\node[pl lab, text=pl-bt, anchor=north] at (10.245,-3.78) {loop until every\\check passes};
\node[anchor=north west, inner sep=0] at (11.72,-1.2) {\pljson};
\draw[pl-line, fill=pl-line!40, rounded corners=2pt, line width=0.4pt] (12.28,-1.12) rectangle (13.6,-2.6);
\node[pl mono, anchor=north west, font=\ttfamily\fontsize{4.4}{5.8}\selectfont] at (12.34,-1.18) {{\sffamily\bfseries\fontsize{5.6}{5.8}\selectfont\color{pl-bt}\textbullet\ $S_2$}\\\,op: add\\\,on: doll head\\\,part: rabbit\\\,pose: 4$\times$4\\{\sffamily\bfseries\fontsize{5.6}{5.8}\selectfont\color{pl-bt}\textbullet\ $S_3$}\\\,\dots};
\node[font=\sffamily\bfseries\fontsize{5.6}{6.4}\selectfont, text=pl-bt, anchor=north west, inner sep=0] at (11.74,-2.74) {Instruction};
\node[pl txt, text width=1.8cm, anchor=north west, font=\sffamily\fontsize{5.8}{6.9}\selectfont] at (11.74,-2.93) {Add {\color{pl-part}a gray rabbit with long ears, crouching}, {\color{pl-slot}on the head of the yellow kokeshi doll}.};
\draw[pl panel=pl-c, fill=white] (0,-4.8) rectangle (13.9,-7.95);
\node[pl title=pl-ct] at (0.22,-5.0) {(c) Rebuild every state from the operation log};
\foreach \k/\op/\oc/\lab in {0//pl-c/host, 1/retexture/op-tex/right kimono: lattice, 2/add/op-add/rabbit, 3/add/op-add/paper lantern,
                             4/replace/op-rep/doll $\to$ lucky cat, 5/remove/op-rem/rabbit, 6/retexture/op-tex/left kimono: cranes}{
  \pgfmathsetmacro{\xs}{1.03+\k*1.97}
  \node[inner sep=0] at (\xs,-6.18) {\includegraphics[width=1.66cm]{\F/gt_t0\k_c.png}};
  \node[font=\sffamily\bfseries\fontsize{7}{7}\selectfont, text=pl-ct] at (\xs,-5.52) {$S_\k$};
  \ifnum\k>0 \node[op chip=\oc] at (\xs,-7.1) {\op}; \fi
  \node[pl lab, text=pl-ink, anchor=north] at (\xs,-7.38) {\lab};}
\foreach \k in {0,...,5}{\draw[pl arrow=pl-c] (1.03+\k*1.97+0.86,-6.18) -- ++(0.23,0);}
\end{tikzpicture}%


==> sec/fig_qual_character.tex <==
\definecolor{mag0}{rgb}{0.001,0.000,0.014}\definecolor{mag1}{rgb}{0.014,0.012,0.069}\definecolor{mag2}{rgb}{0.040,0.031,0.134}\definecolor{mag3}{rgb}{0.074,0.052,0.203}\definecolor{mag4}{rgb}{0.113,0.065,0.277}\definecolor{mag5}{rgb}{0.159,0.068,0.353}\definecolor{mag6}{rgb}{0.212,0.062,0.419}\definecolor{mag7}{rgb}{0.265,0.060,0.462}\definecolor{mag8}{rgb}{0.317,0.072,0.485}\definecolor{mag9}{rgb}{0.366,0.090,0.498}\definecolor{mag10}{rgb}{0.415,0.110,0.505}\definecolor{mag11}{rgb}{0.464,0.130,0.508}\definecolor{mag12}{rgb}{0.513,0.148,0.508}\definecolor{mag13}{rgb}{0.563,0.165,0.505}\definecolor{mag14}{rgb}{0.614,0.182,0.499}\definecolor{mag15}{rgb}{0.665,0.198,0.489}\definecolor{mag16}{rgb}{0.716,0.215,0.475}\definecolor{mag17}{rgb}{0.767,0.234,0.458}\definecolor{mag18}{rgb}{0.817,0.256,0.436}\definecolor{mag19}{rgb}{0.863,0.284,0.412}\definecolor{mag20}{rgb}{0.904,0.320,0.388}\definecolor{mag21}{rgb}{0.937,0.365,0.369}\definecolor{mag22}{rgb}{0.961,0.418,0.360}\definecolor{mag23}{rgb}{0.977,0.476,0.364}\definecolor{mag24}{rgb}{0.987,0.536,0.382}\definecolor{mag25}{rgb}{0.993,0.595,0.410}\definecolor{mag26}{rgb}{0.996,0.654,0.446}\definecolor{mag27}{rgb}{0.997,0.712,0.488}\definecolor{mag28}{rgb}{0.997,0.770,0.535}\definecolor{mag29}{rgb}{0.995,0.827,0.586}\definecolor{mag30}{rgb}{0.992,0.884,0.640}\definecolor{mag31}{rgb}{0.989,0.941,0.698}\definecolor{mag32}{rgb}{0.987,0.991,0.750}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=south,text depth=0pt] at (1.553,0.03) {T1: remove};
\node[anchor=north west,inner sep=0] at (0.420,0.000) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_gt_t1.jpg}};
\node[anchor=south,text depth=0pt] at (3.850,0.03) {T2: replace};
\node[anchor=north west,inner sep=0] at (2.717,0.000) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_gt_t2.jpg}};
\node[anchor=south,text depth=0pt] at (6.147,0.03) {T3: add};
\node[anchor=north west,inner sep=0] at (5.014,0.000) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_gt_t3.jpg}};
\node[anchor=south,text depth=0pt] at (8.444,0.03) {T4: retexture};
\node[anchor=north west,inner sep=0] at (7.310,0.000) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_gt_t4.jpg}};
\node[anchor=south,text depth=0pt] at (10.740,0.03) {T5: retexture};
\node[anchor=north west,inner sep=0] at (9.607,0.000) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_gt_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-0.840) {\textbf{GT}};
\node[anchor=north west,inner sep=0] at (0.420,-1.849) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_partflow_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-1.849) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_partflow_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-1.849) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_partflow_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-1.849) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_partflow_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-1.849) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_partflow_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-2.689) {PartFlow};
\node[anchor=north west,inner sep=0] at (0.420,-3.698) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_nano_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-3.698) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_nano_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-3.698) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_nano_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-3.698) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_nano_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-3.698) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_nano_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-4.538) {Nano3D};
\node[anchor=north west,inner sep=0] at (0.420,-5.547) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_3deditformer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-5.547) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_3deditformer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-5.547) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_3deditformer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-5.547) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_3deditformer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-5.547) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_3deditformer_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-6.387) {3DEditFormer};
\node[anchor=north west,inner sep=0] at (0.420,-7.396) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_voxhammer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-7.396) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_voxhammer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-7.396) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_voxhammer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-7.396) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_voxhammer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-7.396) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_voxhammer_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-8.236) {VoxHammer};
\node[anchor=north west,inner sep=0] at (0.420,-9.245) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_glm53_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-9.245) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_glm53_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-9.245) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_glm53_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-9.245) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_glm53_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-9.245) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_glm53_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-10.085) {GLM 5.3};
\node[anchor=north west,inner sep=0] at (0.420,-11.095) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_deepseek41_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-11.095) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_deepseek41_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-11.095) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_deepseek41_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-11.095) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_deepseek41_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-11.095) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_deepseek41_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-11.934) {DeepSeek 4.1};
\node[anchor=north west,inner sep=0] at (0.420,-12.944) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_sol6_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-12.944) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_sol6_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-12.944) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_sol6_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-12.944) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_sol6_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-12.944) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_sol6_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-13.783) {Sol 6};
\node[anchor=north west,inner sep=0] at (0.420,-14.793) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_astra_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-14.793) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_astra_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-14.793) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_astra_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-14.793) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_astra_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-14.793) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_astra_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-15.632) {Astra};
\node[anchor=north west,inner sep=0] at (0.420,-16.642) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_fable_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-16.642) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_fable_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-16.642) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_fable_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-16.642) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_fable_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-16.642) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_fable_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-17.481) {Fable 5.1};
\node[anchor=north west,inner sep=0] at (0.420,-18.491) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_opus55_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-18.491) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_opus55_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-18.491) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_opus55_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-18.491) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_opus55_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-18.491) {\includegraphics[width=2.267cm]{figures/qual_character/X_889310ce_s1_opus55_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-19.330) {Opus 5.5};

\end{tikzpicture}


==> sec/fig_qual_heat.tex <==
\definecolor{mag0}{rgb}{0.001,0.000,0.014}\definecolor{mag1}{rgb}{0.014,0.012,0.069}\definecolor{mag2}{rgb}{0.040,0.031,0.134}\definecolor{mag3}{rgb}{0.074,0.052,0.203}\definecolor{mag4}{rgb}{0.113,0.065,0.277}\definecolor{mag5}{rgb}{0.159,0.068,0.353}\definecolor{mag6}{rgb}{0.212,0.062,0.419}\definecolor{mag7}{rgb}{0.265,0.060,0.462}\definecolor{mag8}{rgb}{0.317,0.072,0.485}\definecolor{mag9}{rgb}{0.366,0.090,0.498}\definecolor{mag10}{rgb}{0.415,0.110,0.505}\definecolor{mag11}{rgb}{0.464,0.130,0.508}\definecolor{mag12}{rgb}{0.513,0.148,0.508}\definecolor{mag13}{rgb}{0.563,0.165,0.505}\definecolor{mag14}{rgb}{0.614,0.182,0.499}\definecolor{mag15}{rgb}{0.665,0.198,0.489}\definecolor{mag16}{rgb}{0.716,0.215,0.475}\definecolor{mag17}{rgb}{0.767,0.234,0.458}\definecolor{mag18}{rgb}{0.817,0.256,0.436}\definecolor{mag19}{rgb}{0.863,0.284,0.412}\definecolor{mag20}{rgb}{0.904,0.320,0.388}\definecolor{mag21}{rgb}{0.937,0.365,0.369}\definecolor{mag22}{rgb}{0.961,0.418,0.360}\definecolor{mag23}{rgb}{0.977,0.476,0.364}\definecolor{mag24}{rgb}{0.987,0.536,0.382}\definecolor{mag25}{rgb}{0.993,0.595,0.410}\definecolor{mag26}{rgb}{0.996,0.654,0.446}\definecolor{mag27}{rgb}{0.997,0.712,0.488}\definecolor{mag28}{rgb}{0.997,0.770,0.535}\definecolor{mag29}{rgb}{0.995,0.827,0.586}\definecolor{mag30}{rgb}{0.992,0.884,0.640}\definecolor{mag31}{rgb}{0.989,0.941,0.698}\definecolor{mag32}{rgb}{0.987,0.991,0.750}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=south,text depth=0pt] at (1.457,0.03) {T1: retexture};
\node[anchor=north west,inner sep=0] at (0.420,0.000) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_gt_t1.jpg}};
\node[anchor=south,text depth=0pt] at (3.562,0.03) {T2: retexture};
\node[anchor=north west,inner sep=0] at (2.524,0.000) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_gt_t2.jpg}};
\node[anchor=south,text depth=0pt] at (5.666,0.03) {T3: retexture};
\node[anchor=north west,inner sep=0] at (4.629,0.000) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_gt_t3.jpg}};
\node[anchor=south,text depth=0pt] at (7.771,0.03) {T4: replace};
\node[anchor=north west,inner sep=0] at (6.733,0.000) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_gt_t4.jpg}};
\node[anchor=south,text depth=0pt] at (9.875,0.03) {T5: retexture};
\node[anchor=north west,inner sep=0] at (8.838,0.000) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_gt_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-1.037) {\textbf{GT}};
\node[anchor=north west,inner sep=0] at (0.420,-2.244) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-4.349) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-2.244) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t2.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-4.349) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-2.244) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t3.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-4.349) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-2.244) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t4.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-4.349) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-2.244) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t5.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-4.349) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_partflow_t5_diff.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-4.334) {PartFlow};
\node[anchor=north west,inner sep=0] at (0.420,-6.593) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-8.698) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-6.593) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t2.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-8.698) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-6.593) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t3.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-8.698) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-6.593) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t4.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-8.698) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-6.593) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t5.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-8.698) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_nano_t5_diff.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-8.683) {Nano3D};
\node[anchor=north west,inner sep=0] at (0.420,-10.942) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-13.047) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-10.942) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-13.047) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-10.942) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-13.047) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-10.942) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-13.047) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-10.942) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t5.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-13.047) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_3deditformer_t5_diff.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-13.032) {3DEditFormer};
\node[anchor=north west,inner sep=0] at (0.420,-15.291) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-17.396) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-15.291) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-17.396) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-15.291) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-17.396) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-15.291) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-17.396) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-15.291) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t5.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-17.396) {\includegraphics[width=2.074cm]{figures/qual_heat/X_3b3e4d1a_s1_voxhammer_t5_diff.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-17.381) {VoxHammer};
\fill[mag0] (6.9122,-19.600) rectangle (7.0382,-19.750);
\fill[mag1] (7.0372,-19.600) rectangle (7.1632,-19.750);
\fill[mag2] (7.1622,-19.600) rectangle (7.2882,-19.750);
\fill[mag3] (7.2872,-19.600) rectangle (7.4132,-19.750);
\fill[mag4] (7.4122,-19.600) rectangle (7.5382,-19.750);
\fill[mag5] (7.5372,-19.600) rectangle (7.6632,-19.750);
\fill[mag6] (7.6622,-19.600) rectangle (7.7882,-19.750);
\fill[mag7] (7.7872,-19.600) rectangle (7.9132,-19.750);
\fill[mag8] (7.9122,-19.600) rectangle (8.0382,-19.750);
\fill[mag9] (8.0372,-19.600) rectangle (8.1632,-19.750);
\fill[mag10] (8.1622,-19.600) rectangle (8.2882,-19.750);
\fill[mag11] (8.2872,-19.600) rectangle (8.4132,-19.750);
\fill[mag12] (8.4122,-19.600) rectangle (8.5382,-19.750);
\fill[mag13] (8.5372,-19.600) rectangle (8.6632,-19.750);
\fill[mag14] (8.6622,-19.600) rectangle (8.7882,-19.750);
\fill[mag15] (8.7872,-19.600) rectangle (8.9132,-19.750);
\fill[mag16] (8.9122,-19.600) rectangle (9.0382,-19.750);
\fill[mag17] (9.0372,-19.600) rectangle (9.1632,-19.750);
\fill[mag18] (9.1622,-19.600) rectangle (9.2882,-19.750);
\fill[mag19] (9.2872,-19.600) rectangle (9.4132,-19.750);
\fill[mag20] (9.4122,-19.600) rectangle (9.5382,-19.750);
\fill[mag21] (9.5372,-19.600) rectangle (9.6632,-19.750);
\fill[mag22] (9.6622,-19.600) rectangle (9.7882,-19.750);
\fill[mag23] (9.7872,-19.600) rectangle (9.9132,-19.750);
\fill[mag24] (9.9122,-19.600) rectangle (10.0382,-19.750);
\fill[mag25] (10.0372,-19.600) rectangle (10.1632,-19.750);
\fill[mag26] (10.1622,-19.600) rectangle (10.2882,-19.750);
\fill[mag27] (10.2872,-19.600) rectangle (10.4132,-19.750);
\fill[mag28] (10.4122,-19.600) rectangle (10.5382,-19.750);
\fill[mag29] (10.5372,-19.600) rectangle (10.6632,-19.750);
\fill[mag30] (10.6622,-19.600) rectangle (10.7882,-19.750);
\fill[mag31] (10.7872,-19.600) rectangle (10.9132,-19.750);
\node[anchor=north] at (6.912,-19.750) {0};\node[anchor=north] at (8.912,-19.750) {0.2};\node[anchor=north] at (10.912,-19.750) {$\geq$0.4};
\node[anchor=east] at (6.812,-19.675) {Img err};
\end{tikzpicture}


==> sec/fig_qual_house.tex <==
\definecolor{mag0}{rgb}{0.001,0.000,0.014}\definecolor{mag1}{rgb}{0.014,0.012,0.069}\definecolor{mag2}{rgb}{0.040,0.031,0.134}\definecolor{mag3}{rgb}{0.074,0.052,0.203}\definecolor{mag4}{rgb}{0.113,0.065,0.277}\definecolor{mag5}{rgb}{0.159,0.068,0.353}\definecolor{mag6}{rgb}{0.212,0.062,0.419}\definecolor{mag7}{rgb}{0.265,0.060,0.462}\definecolor{mag8}{rgb}{0.317,0.072,0.485}\definecolor{mag9}{rgb}{0.366,0.090,0.498}\definecolor{mag10}{rgb}{0.415,0.110,0.505}\definecolor{mag11}{rgb}{0.464,0.130,0.508}\definecolor{mag12}{rgb}{0.513,0.148,0.508}\definecolor{mag13}{rgb}{0.563,0.165,0.505}\definecolor{mag14}{rgb}{0.614,0.182,0.499}\definecolor{mag15}{rgb}{0.665,0.198,0.489}\definecolor{mag16}{rgb}{0.716,0.215,0.475}\definecolor{mag17}{rgb}{0.767,0.234,0.458}\definecolor{mag18}{rgb}{0.817,0.256,0.436}\definecolor{mag19}{rgb}{0.863,0.284,0.412}\definecolor{mag20}{rgb}{0.904,0.320,0.388}\definecolor{mag21}{rgb}{0.937,0.365,0.369}\definecolor{mag22}{rgb}{0.961,0.418,0.360}\definecolor{mag23}{rgb}{0.977,0.476,0.364}\definecolor{mag24}{rgb}{0.987,0.536,0.382}\definecolor{mag25}{rgb}{0.993,0.595,0.410}\definecolor{mag26}{rgb}{0.996,0.654,0.446}\definecolor{mag27}{rgb}{0.997,0.712,0.488}\definecolor{mag28}{rgb}{0.997,0.770,0.535}\definecolor{mag29}{rgb}{0.995,0.827,0.586}\definecolor{mag30}{rgb}{0.992,0.884,0.640}\definecolor{mag31}{rgb}{0.989,0.941,0.698}\definecolor{mag32}{rgb}{0.987,0.991,0.750}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=south,text depth=0pt] at (1.457,0.03) {T1: add};
\node[anchor=north west,inner sep=0] at (0.420,0.000) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_gt_t1.jpg}};
\node[anchor=south,text depth=0pt] at (3.562,0.03) {T2: add};
\node[anchor=north west,inner sep=0] at (2.524,0.000) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_gt_t2.jpg}};
\node[anchor=south,text depth=0pt] at (5.666,0.03) {T3: remove};
\node[anchor=north west,inner sep=0] at (4.629,0.000) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_gt_t3.jpg}};
\node[anchor=south,text depth=0pt] at (7.771,0.03) {T4: add};
\node[anchor=north west,inner sep=0] at (6.733,0.000) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_gt_t4.jpg}};
\node[anchor=south,text depth=0pt] at (9.875,0.03) {T5: remove};
\node[anchor=north west,inner sep=0] at (8.838,0.000) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_gt_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-1.037) {\textbf{GT}};
\node[anchor=north west,inner sep=0] at (0.420,-2.244) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-4.349) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-2.244) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t2.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-4.349) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-2.244) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t3.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-4.349) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-2.244) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t4.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-4.349) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-2.244) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t5.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-4.349) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_partflow_t5_diff.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-4.334) {PartFlow};
\node[anchor=north west,inner sep=0] at (0.420,-6.593) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-8.698) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-6.593) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t2.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-8.698) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-6.593) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t3.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-8.698) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-6.593) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t4.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-8.698) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-6.593) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t5.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-8.698) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_nano_t5_diff.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-8.683) {Nano3D};
\node[anchor=north west,inner sep=0] at (0.420,-10.942) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-13.047) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-10.942) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-13.047) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-10.942) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-13.047) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-10.942) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-13.047) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-10.942) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t5.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-13.047) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_3deditformer_t5_diff.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-13.032) {3DEditFormer};
\node[anchor=north west,inner sep=0] at (0.420,-15.291) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-17.396) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-15.291) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (2.524,-17.396) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-15.291) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (4.629,-17.396) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-15.291) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (6.733,-17.396) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-15.291) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t5.jpg}};
\node[anchor=north west,inner sep=0] at (8.838,-17.396) {\includegraphics[width=2.074cm]{figures/qual_house/A_1a3267df_s0_voxhammer_t5_diff.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-17.381) {VoxHammer};
\fill[mag0] (6.9122,-19.600) rectangle (7.0382,-19.750);
\fill[mag1] (7.0372,-19.600) rectangle (7.1632,-19.750);
\fill[mag2] (7.1622,-19.600) rectangle (7.2882,-19.750);
\fill[mag3] (7.2872,-19.600) rectangle (7.4132,-19.750);
\fill[mag4] (7.4122,-19.600) rectangle (7.5382,-19.750);
\fill[mag5] (7.5372,-19.600) rectangle (7.6632,-19.750);
\fill[mag6] (7.6622,-19.600) rectangle (7.7882,-19.750);
\fill[mag7] (7.7872,-19.600) rectangle (7.9132,-19.750);
\fill[mag8] (7.9122,-19.600) rectangle (8.0382,-19.750);
\fill[mag9] (8.0372,-19.600) rectangle (8.1632,-19.750);
\fill[mag10] (8.1622,-19.600) rectangle (8.2882,-19.750);
\fill[mag11] (8.2872,-19.600) rectangle (8.4132,-19.750);
\fill[mag12] (8.4122,-19.600) rectangle (8.5382,-19.750);
\fill[mag13] (8.5372,-19.600) rectangle (8.6632,-19.750);
\fill[mag14] (8.6622,-19.600) rectangle (8.7882,-19.750);
\fill[mag15] (8.7872,-19.600) rectangle (8.9132,-19.750);
\fill[mag16] (8.9122,-19.600) rectangle (9.0382,-19.750);
\fill[mag17] (9.0372,-19.600) rectangle (9.1632,-19.750);
\fill[mag18] (9.1622,-19.600) rectangle (9.2882,-19.750);
\fill[mag19] (9.2872,-19.600) rectangle (9.4132,-19.750);
\fill[mag20] (9.4122,-19.600) rectangle (9.5382,-19.750);
\fill[mag21] (9.5372,-19.600) rectangle (9.6632,-19.750);
\fill[mag22] (9.6622,-19.600) rectangle (9.7882,-19.750);
\fill[mag23] (9.7872,-19.600) rectangle (9.9132,-19.750);
\fill[mag24] (9.9122,-19.600) rectangle (10.0382,-19.750);
\fill[mag25] (10.0372,-19.600) rectangle (10.1632,-19.750);
\fill[mag26] (10.1622,-19.600) rectangle (10.2882,-19.750);
\fill[mag27] (10.2872,-19.600) rectangle (10.4132,-19.750);
\fill[mag28] (10.4122,-19.600) rectangle (10.5382,-19.750);
\fill[mag29] (10.5372,-19.600) rectangle (10.6632,-19.750);
\fill[mag30] (10.6622,-19.600) rectangle (10.7882,-19.750);
\fill[mag31] (10.7872,-19.600) rectangle (10.9132,-19.750);
\node[anchor=north] at (6.912,-19.750) {0};\node[anchor=north] at (8.912,-19.750) {0.2};\node[anchor=north] at (10.912,-19.750) {$\geq$0.4};
\node[anchor=east] at (6.812,-19.675) {Img err};
\end{tikzpicture}


==> sec/fig_qual_llm_bike.tex <==
\definecolor{mag0}{rgb}{0.001,0.000,0.014}\definecolor{mag1}{rgb}{0.014,0.012,0.069}\definecolor{mag2}{rgb}{0.040,0.031,0.134}\definecolor{mag3}{rgb}{0.074,0.052,0.203}\definecolor{mag4}{rgb}{0.113,0.065,0.277}\definecolor{mag5}{rgb}{0.159,0.068,0.353}\definecolor{mag6}{rgb}{0.212,0.062,0.419}\definecolor{mag7}{rgb}{0.265,0.060,0.462}\definecolor{mag8}{rgb}{0.317,0.072,0.485}\definecolor{mag9}{rgb}{0.366,0.090,0.498}\definecolor{mag10}{rgb}{0.415,0.110,0.505}\definecolor{mag11}{rgb}{0.464,0.130,0.508}\definecolor{mag12}{rgb}{0.513,0.148,0.508}\definecolor{mag13}{rgb}{0.563,0.165,0.505}\definecolor{mag14}{rgb}{0.614,0.182,0.499}\definecolor{mag15}{rgb}{0.665,0.198,0.489}\definecolor{mag16}{rgb}{0.716,0.215,0.475}\definecolor{mag17}{rgb}{0.767,0.234,0.458}\definecolor{mag18}{rgb}{0.817,0.256,0.436}\definecolor{mag19}{rgb}{0.863,0.284,0.412}\definecolor{mag20}{rgb}{0.904,0.320,0.388}\definecolor{mag21}{rgb}{0.937,0.365,0.369}\definecolor{mag22}{rgb}{0.961,0.418,0.360}\definecolor{mag23}{rgb}{0.977,0.476,0.364}\definecolor{mag24}{rgb}{0.987,0.536,0.382}\definecolor{mag25}{rgb}{0.993,0.595,0.410}\definecolor{mag26}{rgb}{0.996,0.654,0.446}\definecolor{mag27}{rgb}{0.997,0.712,0.488}\definecolor{mag28}{rgb}{0.997,0.770,0.535}\definecolor{mag29}{rgb}{0.995,0.827,0.586}\definecolor{mag30}{rgb}{0.992,0.884,0.640}\definecolor{mag31}{rgb}{0.989,0.941,0.698}\definecolor{mag32}{rgb}{0.987,0.991,0.750}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=south,text depth=0pt] at (1.553,0.03) {T1: replace};
\node[anchor=north west,inner sep=0] at (0.420,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_gt_t1.jpg}};
\node[anchor=south,text depth=0pt] at (3.850,0.03) {T2: retexture};
\node[anchor=north west,inner sep=0] at (2.717,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_gt_t2.jpg}};
\node[anchor=south,text depth=0pt] at (6.147,0.03) {T3: replace};
\node[anchor=north west,inner sep=0] at (5.014,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_gt_t3.jpg}};
\node[anchor=south,text depth=0pt] at (8.444,0.03) {T4: retexture};
\node[anchor=north west,inner sep=0] at (7.310,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_gt_t4.jpg}};
\node[anchor=south,text depth=0pt] at (10.740,0.03) {T5: replace};
\node[anchor=north west,inner sep=0] at (9.607,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_gt_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-0.840) {\textbf{GT}};
\node[anchor=north west,inner sep=0] at (0.420,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_partflow_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_partflow_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_partflow_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_partflow_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_partflow_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-2.689) {PartFlow};
\node[anchor=north west,inner sep=0] at (0.420,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_nano_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_nano_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_nano_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_nano_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_nano_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-4.538) {Nano3D};
\node[anchor=north west,inner sep=0] at (0.420,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_3deditformer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_3deditformer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_3deditformer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_3deditformer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_3deditformer_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-6.387) {3DEditFormer};
\node[anchor=north west,inner sep=0] at (0.420,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_voxhammer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_voxhammer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_voxhammer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_voxhammer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_voxhammer_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-8.236) {VoxHammer};
\node[anchor=north west,inner sep=0] at (0.420,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_glm53_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_glm53_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_glm53_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_glm53_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_glm53_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-10.085) {GLM 5.3};
\node[anchor=north west,inner sep=0] at (0.420,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_deepseek41_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_deepseek41_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_deepseek41_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_deepseek41_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_deepseek41_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-11.934) {DeepSeek 4.1};
\node[anchor=north west,inner sep=0] at (0.420,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_sol6_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_sol6_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_sol6_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_sol6_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_sol6_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-13.783) {Sol 6};
\node[anchor=north west,inner sep=0] at (0.420,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_astra_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_astra_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_astra_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_astra_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_astra_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-15.632) {Astra};
\node[anchor=north west,inner sep=0] at (0.420,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_fable_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_fable_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_fable_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_fable_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_fable_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-17.481) {Fable 5.1};
\node[anchor=north west,inner sep=0] at (0.420,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_opus55_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_opus55_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_opus55_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_opus55_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_bike/X_02dcf762_s1_opus55_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-19.330) {Opus 5.5};

\end{tikzpicture}


==> sec/fig_qual_llm_ufo.tex <==
\definecolor{mag0}{rgb}{0.001,0.000,0.014}\definecolor{mag1}{rgb}{0.014,0.012,0.069}\definecolor{mag2}{rgb}{0.040,0.031,0.134}\definecolor{mag3}{rgb}{0.074,0.052,0.203}\definecolor{mag4}{rgb}{0.113,0.065,0.277}\definecolor{mag5}{rgb}{0.159,0.068,0.353}\definecolor{mag6}{rgb}{0.212,0.062,0.419}\definecolor{mag7}{rgb}{0.265,0.060,0.462}\definecolor{mag8}{rgb}{0.317,0.072,0.485}\definecolor{mag9}{rgb}{0.366,0.090,0.498}\definecolor{mag10}{rgb}{0.415,0.110,0.505}\definecolor{mag11}{rgb}{0.464,0.130,0.508}\definecolor{mag12}{rgb}{0.513,0.148,0.508}\definecolor{mag13}{rgb}{0.563,0.165,0.505}\definecolor{mag14}{rgb}{0.614,0.182,0.499}\definecolor{mag15}{rgb}{0.665,0.198,0.489}\definecolor{mag16}{rgb}{0.716,0.215,0.475}\definecolor{mag17}{rgb}{0.767,0.234,0.458}\definecolor{mag18}{rgb}{0.817,0.256,0.436}\definecolor{mag19}{rgb}{0.863,0.284,0.412}\definecolor{mag20}{rgb}{0.904,0.320,0.388}\definecolor{mag21}{rgb}{0.937,0.365,0.369}\definecolor{mag22}{rgb}{0.961,0.418,0.360}\definecolor{mag23}{rgb}{0.977,0.476,0.364}\definecolor{mag24}{rgb}{0.987,0.536,0.382}\definecolor{mag25}{rgb}{0.993,0.595,0.410}\definecolor{mag26}{rgb}{0.996,0.654,0.446}\definecolor{mag27}{rgb}{0.997,0.712,0.488}\definecolor{mag28}{rgb}{0.997,0.770,0.535}\definecolor{mag29}{rgb}{0.995,0.827,0.586}\definecolor{mag30}{rgb}{0.992,0.884,0.640}\definecolor{mag31}{rgb}{0.989,0.941,0.698}\definecolor{mag32}{rgb}{0.987,0.991,0.750}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=south,text depth=0pt] at (1.553,0.03) {T1: replace};
\node[anchor=north west,inner sep=0] at (0.420,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_gt_t1.jpg}};
\node[anchor=south,text depth=0pt] at (3.850,0.03) {T2: remove};
\node[anchor=north west,inner sep=0] at (2.717,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_gt_t2.jpg}};
\node[anchor=south,text depth=0pt] at (6.147,0.03) {T3: replace};
\node[anchor=north west,inner sep=0] at (5.014,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_gt_t3.jpg}};
\node[anchor=south,text depth=0pt] at (8.444,0.03) {T4: add};
\node[anchor=north west,inner sep=0] at (7.310,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_gt_t4.jpg}};
\node[anchor=south,text depth=0pt] at (10.740,0.03) {T5: add};
\node[anchor=north west,inner sep=0] at (9.607,0.000) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_gt_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-0.840) {\textbf{GT}};
\node[anchor=north west,inner sep=0] at (0.420,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_partflow_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_partflow_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_partflow_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_partflow_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-1.849) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_partflow_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-2.689) {PartFlow};
\node[anchor=north west,inner sep=0] at (0.420,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_nano_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_nano_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_nano_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_nano_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-3.698) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_nano_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-4.538) {Nano3D};
\node[anchor=north west,inner sep=0] at (0.420,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_3deditformer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_3deditformer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_3deditformer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_3deditformer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-5.547) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_3deditformer_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-6.387) {3DEditFormer};
\node[anchor=north west,inner sep=0] at (0.420,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_voxhammer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_voxhammer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_voxhammer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_voxhammer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-7.396) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_voxhammer_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-8.236) {VoxHammer};
\node[anchor=north west,inner sep=0] at (0.420,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_glm53_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_glm53_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_glm53_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_glm53_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-9.245) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_glm53_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-10.085) {GLM 5.3};
\node[anchor=north west,inner sep=0] at (0.420,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_deepseek41_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_deepseek41_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_deepseek41_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_deepseek41_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-11.095) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_deepseek41_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-11.934) {DeepSeek 4.1};
\node[anchor=north west,inner sep=0] at (0.420,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_sol6_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_sol6_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_sol6_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_sol6_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-12.944) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_sol6_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-13.783) {Sol 6};
\node[anchor=north west,inner sep=0] at (0.420,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_astra_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_astra_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_astra_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_astra_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-14.793) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_astra_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-15.632) {Astra};
\node[anchor=north west,inner sep=0] at (0.420,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_fable_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_fable_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_fable_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_fable_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-16.642) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_fable_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-17.481) {Fable 5.1};
\node[anchor=north west,inner sep=0] at (0.420,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_opus55_t1.jpg}};
\node[anchor=north west,inner sep=0] at (2.717,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_opus55_t2.jpg}};
\node[anchor=north west,inner sep=0] at (5.014,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_opus55_t3.jpg}};
\node[anchor=north west,inner sep=0] at (7.310,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_opus55_t4.jpg}};
\node[anchor=north west,inner sep=0] at (9.607,-18.491) {\includegraphics[width=2.267cm]{figures/qual_llm_ufo/G_026fd493_s1_opus55_t5.jpg}};
\node[rotate=90,anchor=south,text depth=0pt] at (0.360,-19.330) {Opus 5.5};

\end{tikzpicture}


==> sec/fig_qual_material.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,font=\fontsize{5.5}{6.5}\selectfont]
\definecolor{mag0}{rgb}{0.001,0.000,0.014}\definecolor{mag1}{rgb}{0.014,0.012,0.069}\definecolor{mag2}{rgb}{0.040,0.031,0.134}\definecolor{mag3}{rgb}{0.074,0.052,0.203}\definecolor{mag4}{rgb}{0.113,0.065,0.277}\definecolor{mag5}{rgb}{0.159,0.068,0.353}\definecolor{mag6}{rgb}{0.212,0.062,0.419}\definecolor{mag7}{rgb}{0.265,0.060,0.462}\definecolor{mag8}{rgb}{0.317,0.072,0.485}\definecolor{mag9}{rgb}{0.366,0.090,0.498}\definecolor{mag10}{rgb}{0.415,0.110,0.505}\definecolor{mag11}{rgb}{0.464,0.130,0.508}\definecolor{mag12}{rgb}{0.513,0.148,0.508}\definecolor{mag13}{rgb}{0.563,0.165,0.505}\definecolor{mag14}{rgb}{0.614,0.182,0.499}\definecolor{mag15}{rgb}{0.665,0.198,0.489}\definecolor{mag16}{rgb}{0.716,0.215,0.475}\definecolor{mag17}{rgb}{0.767,0.234,0.458}\definecolor{mag18}{rgb}{0.817,0.256,0.436}\definecolor{mag19}{rgb}{0.863,0.284,0.412}\definecolor{mag20}{rgb}{0.904,0.320,0.388}\definecolor{mag21}{rgb}{0.937,0.365,0.369}\definecolor{mag22}{rgb}{0.961,0.418,0.360}\definecolor{mag23}{rgb}{0.977,0.476,0.364}\definecolor{mag24}{rgb}{0.987,0.536,0.382}\definecolor{mag25}{rgb}{0.993,0.595,0.410}\definecolor{mag26}{rgb}{0.996,0.654,0.446}\definecolor{mag27}{rgb}{0.997,0.712,0.488}\definecolor{mag28}{rgb}{0.997,0.770,0.535}\definecolor{mag29}{rgb}{0.995,0.827,0.586}\definecolor{mag30}{rgb}{0.992,0.884,0.640}\definecolor{mag31}{rgb}{0.989,0.941,0.698}\definecolor{mag32}{rgb}{0.987,0.991,0.750}
\node[anchor=north west,inner sep=0,text width=4.377cm,align=left,font=\fontsize{5.5}{6}\selectfont\bfseries] at (0.350,0) {Turn 5 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=4.377cm,align=left,font=\fontsize{5.5}{6}\selectfont\bfseries] at (4.787,0) {Turn 4 \textperiodcentered{} Retexture};
\node[anchor=north west,inner sep=0,text width=4.377cm,align=left,font=\fontsize{5.5}{6}\selectfont\bfseries] at (9.223,0) {Turn 3 \textperiodcentered{} Retexture};
\node[rotate=90,anchor=south,inner sep=0,font=\fontsize{5.5}{6}\selectfont] at (0.290,-1.499) {Target};
\node[anchor=north west,inner sep=0] at (0.350,-0.420) {\includegraphics[width=2.158cm]{figures/qual/material/gt_X_cb7bb279_s0_t05.jpg}};
\node[anchor=north west,inner sep=0] at (4.787,-0.420) {\includegraphics[width=2.158cm]{figures/qual/material/gt_M_4f09442c_s0_t04.jpg}};
\node[anchor=north west,inner sep=0] at (9.223,-0.420) {\includegraphics[width=2.158cm]{figures/qual/material/gt_X_b015ce69_s1_t03.jpg}};
\node[rotate=90,anchor=south,inner sep=0,font=\fontsize{5.5}{6}\selectfont] at (0.290,-3.717) {PartFlow};
\node[anchor=north west,inner sep=0] at (0.350,-2.638) {\includegraphics[width=2.158cm]{figures/qual/material/partflow_X_cb7bb279_s0_t05.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (2.478,-2.668) {(16.8/0.184)};
\node[anchor=north west,inner sep=0] at (2.568,-2.638) {\includegraphics[width=2.158cm]{figures/qual/material/partflow_X_cb7bb279_s0_t05_err.png}};
\node[anchor=north west,inner sep=0] at (4.787,-2.638) {\includegraphics[width=2.158cm]{figures/qual/material/partflow_M_4f09442c_s0_t04.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (6.915,-2.668) {(16.9/0.211)};
\node[anchor=north west,inner sep=0] at (7.005,-2.638) {\includegraphics[width=2.158cm]{figures/qual/material/partflow_M_4f09442c_s0_t04_err.png}};
\node[anchor=north west,inner sep=0] at (9.223,-2.638) {\includegraphics[width=2.158cm]{figures/qual/material/partflow_X_b015ce69_s1_t03.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (11.352,-2.668) {(17.8/0.121)};
\node[anchor=north west,inner sep=0] at (11.442,-2.638) {\includegraphics[width=2.158cm]{figures/qual/material/partflow_X_b015ce69_s1_t03_err.png}};
\node[rotate=90,anchor=south,inner sep=0,font=\fontsize{5.5}{6}\selectfont] at (0.290,-5.936) {Nano3D};
\node[anchor=north west,inner sep=0] at (0.350,-4.857) {\includegraphics[width=2.158cm]{figures/qual/material/nano_X_cb7bb279_s0_t05.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (2.478,-4.887) {(14.7/0.205)};
\node[anchor=north west,inner sep=0] at (2.568,-4.857) {\includegraphics[width=2.158cm]{figures/qual/material/nano_X_cb7bb279_s0_t05_err.png}};
\node[anchor=north west,inner sep=0] at (4.787,-4.857) {\includegraphics[width=2.158cm]{figures/qual/material/nano_M_4f09442c_s0_t04.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (6.915,-4.887) {(14.7/0.273)};
\node[anchor=north west,inner sep=0] at (7.005,-4.857) {\includegraphics[width=2.158cm]{figures/qual/material/nano_M_4f09442c_s0_t04_err.png}};
\node[anchor=north west,inner sep=0] at (9.223,-4.857) {\includegraphics[width=2.158cm]{figures/qual/material/nano_X_b015ce69_s1_t03.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (11.352,-4.887) {(18.6/0.095)};
\node[anchor=north west,inner sep=0] at (11.442,-4.857) {\includegraphics[width=2.158cm]{figures/qual/material/nano_X_b015ce69_s1_t03_err.png}};
\node[rotate=90,anchor=south,inner sep=0,font=\fontsize{5.5}{6}\selectfont] at (0.290,-8.154) {3DEditFormer};
\node[anchor=north west,inner sep=0] at (0.350,-7.075) {\includegraphics[width=2.158cm]{figures/qual/material/3deditformer_X_cb7bb279_s0_t05.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (2.478,-7.105) {(16.5/0.203)};
\node[anchor=north west,inner sep=0] at (2.568,-7.075) {\includegraphics[width=2.158cm]{figures/qual/material/3deditformer_X_cb7bb279_s0_t05_err.png}};
\node[anchor=north west,inner sep=0] at (4.787,-7.075) {\includegraphics[width=2.158cm]{figures/qual/material/3deditformer_M_4f09442c_s0_t04.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (6.915,-7.105) {(16.7/0.234)};
\node[anchor=north west,inner sep=0] at (7.005,-7.075) {\includegraphics[width=2.158cm]{figures/qual/material/3deditformer_M_4f09442c_s0_t04_err.png}};
\node[anchor=north west,inner sep=0] at (9.223,-7.075) {\includegraphics[width=2.158cm]{figures/qual/material/3deditformer_X_b015ce69_s1_t03.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (11.352,-7.105) {(17.3/0.127)};
\node[anchor=north west,inner sep=0] at (11.442,-7.075) {\includegraphics[width=2.158cm]{figures/qual/material/3deditformer_X_b015ce69_s1_t03_err.png}};
\node[rotate=90,anchor=south,inner sep=0,font=\fontsize{5.5}{6}\selectfont] at (0.290,-10.372) {VoxHammer};
\node[anchor=north west,inner sep=0] at (0.350,-9.293) {\includegraphics[width=2.158cm]{figures/qual/material/voxhammer_X_cb7bb279_s0_t05.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (2.478,-9.323) {(14.0/0.265)};
\node[anchor=north west,inner sep=0] at (2.568,-9.293) {\includegraphics[width=2.158cm]{figures/qual/material/voxhammer_X_cb7bb279_s0_t05_err.png}};
\node[anchor=north west,inner sep=0] at (4.787,-9.293) {\includegraphics[width=2.158cm]{figures/qual/material/voxhammer_M_4f09442c_s0_t04.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (6.915,-9.323) {(15.9/0.257)};
\node[anchor=north west,inner sep=0] at (7.005,-9.293) {\includegraphics[width=2.158cm]{figures/qual/material/voxhammer_M_4f09442c_s0_t04_err.png}};
\node[anchor=north west,inner sep=0] at (9.223,-9.293) {\includegraphics[width=2.158cm]{figures/qual/material/voxhammer_X_b015ce69_s1_t03.jpg}};
\node[anchor=north east,inner sep=1pt,fill=white,fill opacity=0.85,text opacity=1,font=\fontsize{4.6}{5}\selectfont] at (11.352,-9.323) {(16.1/0.160)};
\node[anchor=north west,inner sep=0] at (11.442,-9.293) {\includegraphics[width=2.158cm]{figures/qual/material/voxhammer_X_b015ce69_s1_t03_err.png}};
\fill[mag0] (9.6000,-11.562) rectangle (9.7260,-11.712);
\fill[mag1] (9.7250,-11.562) rectangle (9.8510,-11.712);
\fill[mag2] (9.8500,-11.562) rectangle (9.9760,-11.712);
\fill[mag3] (9.9750,-11.562) rectangle (10.1010,-11.712);
\fill[mag4] (10.1000,-11.562) rectangle (10.2260,-11.712);
\fill[mag5] (10.2250,-11.562) rectangle (10.3510,-11.712);
\fill[mag6] (10.3500,-11.562) rectangle (10.4760,-11.712);
\fill[mag7] (10.4750,-11.562) rectangle (10.6010,-11.712);
\fill[mag8] (10.6000,-11.562) rectangle (10.7260,-11.712);
\fill[mag9] (10.7250,-11.562) rectangle (10.8510,-11.712);
\fill[mag10] (10.8500,-11.562) rectangle (10.9760,-11.712);
\fill[mag11] (10.9750,-11.562) rectangle (11.1010,-11.712);
\fill[mag12] (11.1000,-11.562) rectangle (11.2260,-11.712);
\fill[mag13] (11.2250,-11.562) rectangle (11.3510,-11.712);
\fill[mag14] (11.3500,-11.562) rectangle (11.4760,-11.712);
\fill[mag15] (11.4750,-11.562) rectangle (11.6010,-11.712);
\fill[mag16] (11.6000,-11.562) rectangle (11.7260,-11.712);
\fill[mag17] (11.7250,-11.562) rectangle (11.8510,-11.712);
\fill[mag18] (11.8500,-11.562) rectangle (11.9760,-11.712);
\fill[mag19] (11.9750,-11.562) rectangle (12.1010,-11.712);
\fill[mag20] (12.1000,-11.562) rectangle (12.2260,-11.712);
\fill[mag21] (12.2250,-11.562) rectangle (12.3510,-11.712);
\fill[mag22] (12.3500,-11.562) rectangle (12.4760,-11.712);
\fill[mag23] (12.4750,-11.562) rectangle (12.6010,-11.712);
\fill[mag24] (12.6000,-11.562) rectangle (12.7260,-11.712);
\fill[mag25] (12.7250,-11.562) rectangle (12.8510,-11.712);
\fill[mag26] (12.8500,-11.562) rectangle (12.9760,-11.712);
\fill[mag27] (12.9750,-11.562) rectangle (13.1010,-11.712);
\fill[mag28] (13.1000,-11.562) rectangle (13.2260,-11.712);
\fill[mag29] (13.2250,-11.562) rectangle (13.3510,-11.712);
\fill[mag30] (13.3500,-11.562) rectangle (13.4760,-11.712);
\fill[mag31] (13.4750,-11.562) rectangle (13.6010,-11.712);
\node[anchor=north,font=\scriptsize] at (9.600,-11.712) {0};\node[anchor=north,font=\scriptsize] at (11.600,-11.712) {0.2};\node[anchor=north,font=\scriptsize] at (13.600,-11.712) {$\geq$0.4};
\node[anchor=east,font=\scriptsize] at (9.500,-11.637) {Img err};
\end{tikzpicture}


==> sec/fig_qual_wagon.tex <==
\definecolor{mag0}{rgb}{0.001,0.000,0.014}\definecolor{mag1}{rgb}{0.014,0.012,0.069}\definecolor{mag2}{rgb}{0.040,0.031,0.134}\definecolor{mag3}{rgb}{0.074,0.052,0.203}\definecolor{mag4}{rgb}{0.113,0.065,0.277}\definecolor{mag5}{rgb}{0.159,0.068,0.353}\definecolor{mag6}{rgb}{0.212,0.062,0.419}\definecolor{mag7}{rgb}{0.265,0.060,0.462}\definecolor{mag8}{rgb}{0.317,0.072,0.485}\definecolor{mag9}{rgb}{0.366,0.090,0.498}\definecolor{mag10}{rgb}{0.415,0.110,0.505}\definecolor{mag11}{rgb}{0.464,0.130,0.508}\definecolor{mag12}{rgb}{0.513,0.148,0.508}\definecolor{mag13}{rgb}{0.563,0.165,0.505}\definecolor{mag14}{rgb}{0.614,0.182,0.499}\definecolor{mag15}{rgb}{0.665,0.198,0.489}\definecolor{mag16}{rgb}{0.716,0.215,0.475}\definecolor{mag17}{rgb}{0.767,0.234,0.458}\definecolor{mag18}{rgb}{0.817,0.256,0.436}\definecolor{mag19}{rgb}{0.863,0.284,0.412}\definecolor{mag20}{rgb}{0.904,0.320,0.388}\definecolor{mag21}{rgb}{0.937,0.365,0.369}\definecolor{mag22}{rgb}{0.961,0.418,0.360}\definecolor{mag23}{rgb}{0.977,0.476,0.364}\definecolor{mag24}{rgb}{0.987,0.536,0.382}\definecolor{mag25}{rgb}{0.993,0.595,0.410}\definecolor{mag26}{rgb}{0.996,0.654,0.446}\definecolor{mag27}{rgb}{0.997,0.712,0.488}\definecolor{mag28}{rgb}{0.997,0.770,0.535}\definecolor{mag29}{rgb}{0.995,0.827,0.586}\definecolor{mag30}{rgb}{0.992,0.884,0.640}\definecolor{mag31}{rgb}{0.989,0.941,0.698}\definecolor{mag32}{rgb}{0.987,0.991,0.750}
\begin{tikzpicture}[x=1cm,y=1cm,font=\scriptsize]
\node[anchor=south,font=\tiny,align=center] at (0.942,0.03) {T1\\replace};
\node[anchor=south,font=\tiny,align=center] at (2.016,0.03) {T2\\replace};
\node[anchor=south,font=\tiny,align=center] at (3.090,0.03) {T3\\replace};
\node[anchor=south,font=\tiny,align=center] at (4.165,0.03) {T4\\replace};
\node[anchor=south,font=\tiny,align=center] at (5.239,0.03) {T5\\replace};
\node[anchor=south,font=\tiny,align=center] at (6.313,0.03) {T6\\replace};
\node[anchor=south,font=\tiny,align=center] at (8.077,0.03) {T1\\replace};
\node[anchor=south,font=\tiny,align=center] at (9.151,0.03) {T2\\replace};
\node[anchor=south,font=\tiny,align=center] at (10.225,0.03) {T3\\replace};
\node[anchor=south,font=\tiny,align=center] at (11.300,0.03) {T4\\replace};
\node[anchor=south,font=\tiny,align=center] at (12.374,0.03) {T5\\replace};
\node[anchor=south,font=\tiny,align=center] at (13.448,0.03) {T6\\replace};
\node[rotate=90,anchor=south] at (0.360,-1.059) {\textbf{GT}};
\node[anchor=north west,inner sep=0] at (0.420,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t1_change.jpg}};
\node[anchor=north west,inner sep=0] at (1.494,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t2.jpg}};
\node[anchor=north west,inner sep=0] at (1.494,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t2_change.jpg}};
\node[anchor=north west,inner sep=0] at (2.568,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t3.jpg}};
\node[anchor=north west,inner sep=0] at (2.568,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t3_change.jpg}};
\node[anchor=north west,inner sep=0] at (3.643,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t4.jpg}};
\node[anchor=north west,inner sep=0] at (3.643,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t4_change.jpg}};
\node[anchor=north west,inner sep=0] at (4.717,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t5.jpg}};
\node[anchor=north west,inner sep=0] at (4.717,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t5_change.jpg}};
\node[anchor=north west,inner sep=0] at (5.791,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t6.jpg}};
\node[anchor=north west,inner sep=0] at (5.791,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_gt_t6_change.jpg}};
\node[rotate=90,anchor=south] at (0.360,-3.318) {PartFlow};
\node[anchor=north west,inner sep=0] at (0.420,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (1.494,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t2.jpg}};
\node[anchor=north west,inner sep=0] at (1.494,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.568,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t3.jpg}};
\node[anchor=north west,inner sep=0] at (2.568,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (3.643,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t4.jpg}};
\node[anchor=north west,inner sep=0] at (3.643,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.717,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t5.jpg}};
\node[anchor=north west,inner sep=0] at (4.717,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t5_diff.jpg}};
\node[anchor=north west,inner sep=0] at (5.791,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t6.jpg}};
\node[anchor=north west,inner sep=0] at (5.791,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_partflow_t6_diff.jpg}};
\node[rotate=90,anchor=south] at (0.360,-5.576) {Nano3D};
\node[anchor=north west,inner sep=0] at (0.420,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (1.494,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t2.jpg}};
\node[anchor=north west,inner sep=0] at (1.494,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.568,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t3.jpg}};
\node[anchor=north west,inner sep=0] at (2.568,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (3.643,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t4.jpg}};
\node[anchor=north west,inner sep=0] at (3.643,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.717,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t5.jpg}};
\node[anchor=north west,inner sep=0] at (4.717,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t5_diff.jpg}};
\node[anchor=north west,inner sep=0] at (5.791,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t6.jpg}};
\node[anchor=north west,inner sep=0] at (5.791,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_nano_t6_diff.jpg}};
\node[rotate=90,anchor=south] at (0.360,-7.834) {3DEditFormer};
\node[anchor=north west,inner sep=0] at (0.420,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (0.420,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (1.494,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (1.494,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (2.568,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (2.568,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (3.643,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (3.643,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (4.717,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t5.jpg}};
\node[anchor=north west,inner sep=0] at (4.717,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t5_diff.jpg}};
\node[anchor=north west,inner sep=0] at (5.791,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t6.jpg}};
\node[anchor=north west,inner sep=0] at (5.791,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_3deditformer_t6_diff.jpg}};
\node[rotate=90,anchor=south] at (7.495,-1.059) {VoxHammer};
\node[anchor=north west,inner sep=0] at (7.555,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t1.jpg}};
\node[anchor=north west,inner sep=0] at (7.555,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.629,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t2.jpg}};
\node[anchor=north west,inner sep=0] at (8.629,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (9.703,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t3.jpg}};
\node[anchor=north west,inner sep=0] at (9.703,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (10.777,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t4.jpg}};
\node[anchor=north west,inner sep=0] at (10.777,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (11.852,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t5.jpg}};
\node[anchor=north west,inner sep=0] at (11.852,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t5_diff.jpg}};
\node[anchor=north west,inner sep=0] at (12.926,0.000) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t6.jpg}};
\node[anchor=north west,inner sep=0] at (12.926,-1.074) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_voxhammer_t6_diff.jpg}};
\node[rotate=90,anchor=south] at (7.495,-3.318) {Opus 5.5 (code)};
\node[anchor=north west,inner sep=0] at (7.555,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t1.jpg}};
\node[anchor=north west,inner sep=0] at (7.555,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.629,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t2.jpg}};
\node[anchor=north west,inner sep=0] at (8.629,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (9.703,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t3.jpg}};
\node[anchor=north west,inner sep=0] at (9.703,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (10.777,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t4.jpg}};
\node[anchor=north west,inner sep=0] at (10.777,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (11.852,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t5.jpg}};
\node[anchor=north west,inner sep=0] at (11.852,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t5_diff.jpg}};
\node[anchor=north west,inner sep=0] at (12.926,-2.258) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t6.jpg}};
\node[anchor=north west,inner sep=0] at (12.926,-3.333) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_opus55_t6_diff.jpg}};
\node[rotate=90,anchor=south] at (7.495,-5.576) {Astra (code)};
\node[anchor=north west,inner sep=0] at (7.555,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t1.jpg}};
\node[anchor=north west,inner sep=0] at (7.555,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.629,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t2.jpg}};
\node[anchor=north west,inner sep=0] at (8.629,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (9.703,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t3.jpg}};
\node[anchor=north west,inner sep=0] at (9.703,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (10.777,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t4.jpg}};
\node[anchor=north west,inner sep=0] at (10.777,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (11.852,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t5.jpg}};
\node[anchor=north west,inner sep=0] at (11.852,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t5_diff.jpg}};
\node[anchor=north west,inner sep=0] at (12.926,-4.517) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t6.jpg}};
\node[anchor=north west,inner sep=0] at (12.926,-5.591) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_astra_t6_diff.jpg}};
\node[rotate=90,anchor=south] at (7.495,-7.834) {Fable 5.1 (code)};
\node[anchor=north west,inner sep=0] at (7.555,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t1.jpg}};
\node[anchor=north west,inner sep=0] at (7.555,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t1_diff.jpg}};
\node[anchor=north west,inner sep=0] at (8.629,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t2.jpg}};
\node[anchor=north west,inner sep=0] at (8.629,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t2_diff.jpg}};
\node[anchor=north west,inner sep=0] at (9.703,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t3.jpg}};
\node[anchor=north west,inner sep=0] at (9.703,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t3_diff.jpg}};
\node[anchor=north west,inner sep=0] at (10.777,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t4.jpg}};
\node[anchor=north west,inner sep=0] at (10.777,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t4_diff.jpg}};
\node[anchor=north west,inner sep=0] at (11.852,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t5.jpg}};
\node[anchor=north west,inner sep=0] at (11.852,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t5_diff.jpg}};
\node[anchor=north west,inner sep=0] at (12.926,-6.775) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t6.jpg}};
\node[anchor=north west,inner sep=0] at (12.926,-7.849) {\includegraphics[width=1.044cm]{figures/qual_wagon/P_48ce0e2f_s1_fable_t6_diff.jpg}};
\fill[mag0] (9.9700,-8.993) rectangle (10.0960,-9.143);
\fill[mag1] (10.0950,-8.993) rectangle (10.2210,-9.143);
\fill[mag2] (10.2200,-8.993) rectangle (10.3460,-9.143);
\fill[mag3] (10.3450,-8.993) rectangle (10.4710,-9.143);
\fill[mag4] (10.4700,-8.993) rectangle (10.5960,-9.143);
\fill[mag5] (10.5950,-8.993) rectangle (10.7210,-9.143);
\fill[mag6] (10.7200,-8.993) rectangle (10.8460,-9.143);
\fill[mag7] (10.8450,-8.993) rectangle (10.9710,-9.143);
\fill[mag8] (10.9700,-8.993) rectangle (11.0960,-9.143);
\fill[mag9] (11.0950,-8.993) rectangle (11.2210,-9.143);
\fill[mag10] (11.2200,-8.993) rectangle (11.3460,-9.143);
\fill[mag11] (11.3450,-8.993) rectangle (11.4710,-9.143);
\fill[mag12] (11.4700,-8.993) rectangle (11.5960,-9.143);
\fill[mag13] (11.5950,-8.993) rectangle (11.7210,-9.143);
\fill[mag14] (11.7200,-8.993) rectangle (11.8460,-9.143);
\fill[mag15] (11.8450,-8.993) rectangle (11.9710,-9.143);
\fill[mag16] (11.9700,-8.993) rectangle (12.0960,-9.143);
\fill[mag17] (12.0950,-8.993) rectangle (12.2210,-9.143);
\fill[mag18] (12.2200,-8.993) rectangle (12.3460,-9.143);
\fill[mag19] (12.3450,-8.993) rectangle (12.4710,-9.143);
\fill[mag20] (12.4700,-8.993) rectangle (12.5960,-9.143);
\fill[mag21] (12.5950,-8.993) rectangle (12.7210,-9.143);
\fill[mag22] (12.7200,-8.993) rectangle (12.8460,-9.143);
\fill[mag23] (12.8450,-8.993) rectangle (12.9710,-9.143);
\fill[mag24] (12.9700,-8.993) rectangle (13.0960,-9.143);
\fill[mag25] (13.0950,-8.993) rectangle (13.2210,-9.143);
\fill[mag26] (13.2200,-8.993) rectangle (13.3460,-9.143);
\fill[mag27] (13.3450,-8.993) rectangle (13.4710,-9.143);
\fill[mag28] (13.4700,-8.993) rectangle (13.5960,-9.143);
\fill[mag29] (13.5950,-8.993) rectangle (13.7210,-9.143);
\fill[mag30] (13.7200,-8.993) rectangle (13.8460,-9.143);
\fill[mag31] (13.8450,-8.993) rectangle (13.9710,-9.143);
\node[anchor=north] at (9.970,-9.143) {0};\node[anchor=north] at (11.970,-9.143) {0.2};\node[anchor=north] at (13.970,-9.143) {$\geq$0.4};
\node[anchor=east] at (9.870,-9.068) {Img err};
\end{tikzpicture}


==> sec/fig_stats.tex <==
\begin{tikzpicture}
\begin{axis}[name=fa, at={(0,0)}, width=4.5cm, height=3.3cm, eh-bar, title={(a) Edits by family},
  xbar stacked, bar width=5.6pt, y dir=reverse, ytick={0,...,5}, yticklabels={{R\,\textcolor{pl-mute}{remove only}},{P\,\textcolor{pl-mute}{replace only}},{M\,\textcolor{pl-mute}{material}},{A\,\textcolor{pl-mute}{additions}},{G\,\textcolor{pl-mute}{geometry mix}},{X\,\textcolor{pl-mute}{geometry + material}}}, xmin=0, xmax=860, axis x line*=bottom,
  xtick={0,400,800}, xticklabels={0,400,800}, enlarge y limits=0.1, yticklabel style={anchor=east}, ytick pos=left, ytick style={draw=none}, axis y line*=left, y axis line style={draw=none}]
\addplot[xbar stacked, fill=op-add, draw=none] coordinates {(0,0) (0,1) (0,2) (690,3) (174,4) (104,5)};
\addplot[xbar stacked, fill=op-rem, draw=none] coordinates {(192,0) (0,1) (0,2) (59,3) (172,4) (87,5)};
\addplot[xbar stacked, fill=op-rep, draw=none] coordinates {(0,0) (293,1) (0,2) (0,3) (226,4) (110,5)};
\addplot[xbar stacked, fill=op-tex, draw=none] coordinates {(0,0) (0,1) (429,2) (0,3) (0,4) (219,5)};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:192,0) {\,192};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:293,1) {\,293};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:429,2) {\,429};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:749,3) {\,749};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:572,4) {\,572};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:520,5) {\,520};
\end{axis}
\begin{axis}[name=fb, at={($(fa.east)+(0.75cm,0)$)}, anchor=west, width=4.0cm, height=3.3cm, eh-bar, title={(b) Chain length (turns)},
  ybar, bar width=3.4pt, xmin=2.3, xmax=19.7, ymin=0, ymax=125, xtick={3,6,10,14,19}, xticklabels={3,6,10,14,19+}, ytick={0,50,100}, yticklabels={0,50,100}, axis x line*=bottom, axis y line*=left]
\addplot[fill=eh-main, draw=none] coordinates {(3,42) (4,79) (5,73) (6,111) (7,64) (8,45) (9,13) (10,17) (11,6) (12,1) (13,0) (14,1) (15,2) (16,1) (17,0) (18,0) (19,2)};
\draw[pl-ink, densely dashed, line width=0.5pt] (axis cs:6,0) -- (axis cs:6,118) node[above, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-ink] {median 6};
\node[anchor=east, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute, align=right] at (axis cs:19.6,62) {longest: 30};
\end{axis}
\begin{axis}[name=fc, at={($(fb.east)+(0.7cm,0)$)}, anchor=west, width=4.1cm, height=3.3cm, eh-bar, title={(c) Operation mix by turn},
  ybar stacked, bar width=6.4pt, xmin=0.4, xmax=10.6, ymin=0, ymax=100, xtick={1,3,5,7,10}, xticklabels={1,3,5,7,10+}, ytick={0,50,100},
  yticklabels={0,50,100\%}, axis x line*=bottom, axis y line*=left]
\addplot[ybar stacked, fill=op-add, draw=white, line width=0.3pt] coordinates {(1,34.6) (2,39.4) (3,37.9) (4,36.4) (5,32.4) (6,27.8) (7,34.9) (8,37.5) (9,23.3) (10,32.2)};
\addplot[ybar stacked, fill=op-rem, draw=white, line width=0.3pt] coordinates {(1,15.8) (2,16.4) (3,19.7) (4,18.3) (5,20.2) (6,23.2) (7,19.1) (8,11.4) (9,30.2) (10,18.4)};
\addplot[ybar stacked, fill=op-rep, draw=white, line width=0.3pt] coordinates {(1,30.2) (2,21.4) (3,22.1) (4,21.9) (5,22.6) (6,22.1) (7,19.1) (8,21.6) (9,11.6) (10,16.1)};
\addplot[ybar stacked, fill=op-tex, draw=white, line width=0.3pt] coordinates {(1,19.5) (2,22.8) (3,20.4) (4,23.4) (5,24.7) (6,27.0) (7,27.0) (8,29.5) (9,34.9) (10,33.3)};
\end{axis}
\begin{axis}[name=fd, at={($(fc.east)+(1.5cm,0)$)}, anchor=west, width=2.3cm, height=3.3cm, eh-bar, title={(d) Hosts},
  xbar, bar width=5.6pt, y dir=reverse, ytick={0,...,5}, yticklabels={{characters},{robots},{animals},{vehicles},{objects},{scenes}}, xmin=0, xmax=78, axis x line*=bottom, xtick={0,50}, xticklabels={0,50},
  enlarge y limits=0.12, axis y line*=left, y axis line style={draw=none}, ytick style={draw=none}]
\addplot[fill=eh-main, draw=none] coordinates {(48,0) (41,1) (30,2) (39,3) (61,4) (33,5)};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:48,0) {\,48};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:41,1) {\,41};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:30,2) {\,30};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:39,3) {\,39};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:61,4) {\,61};
\node[anchor=west, font=\sffamily\fontsize{6}{7}\selectfont, text=pl-mute] at (axis cs:33,5) {\,33};
\end{axis}
\path let \p1 = (current bounding box.south west), \p2 = (current bounding box.south east) in node[anchor=north, font=\sffamily\fontsize{6.4}{7.4}\selectfont, inner sep=0pt] at ({(\x1+\x2)/2}, {\y1 - 0.25cm}) {\textcolor{op-add}{\scalebox{1.7}{$\bullet$}}\,add 968 \hspace{14pt} \textcolor{op-rem}{\scalebox{1.7}{$\bullet$}}\,remove 510 \hspace{14pt} \textcolor{op-rep}{\scalebox{1.7}{$\bullet$}}\,replace 629 \hspace{14pt} \textcolor{op-tex}{\scalebox{1.7}{$\bullet$}}\,retexture 648};
\end{tikzpicture}


==> sec/fig_teaser.tex <==
\begin{figure}[!ht]
\centering
\begin{tikzpicture}
\node[anchor=south west,inner sep=0] (hero) at (0,0)
  {\includegraphics[width=\linewidth]{figures/art_20260926/teaser_equal_type_4k_clean_dof.png}};
\begin{scope}[x={(hero.south east)},y={(hero.north west)}]
\tikzset{hero label/.style={font=\sffamily\bfseries\scriptsize,
  fill=white,fill opacity=.87,text opacity=1,rounded corners=1.2pt,
  inner xsep=2.2pt,inner ysep=1.2pt},
  operation label/.style={font=\rmfamily\bfseries\scshape\fontsize{4}{4.3}\selectfont,
    text=white,inner sep=0}}
\foreach \px/\py/\op in {.047/.733/Add,.224/.733/Remove,.044/.452/Replace,.229/.448/Retexture}{
  \foreach \dx/\dy in {-.12/0,.12/0,0/-.12,0/.12,-.085/-.085,-.085/.085,.085/-.085,.085/.085}{
    \node[operation label,text=black,xshift=\dx pt,yshift=\dy pt] at (\px,\py) {\op};
  }
  \node[operation label] at (\px,\py) {\op};
}
\node[hero label] at (.385,.924) {$t_0$};
\node[hero label] at (.588,.926) {$t_1$};
\node[hero label] at (.629,.741) {$t_2$};
\node[hero label] at (.454,.664) {$t_3$};
\node[hero label] at (.400,.477) {$t_4$};
\node[hero label] at (.565,.449) {$t_5$};
\end{scope}
\end{tikzpicture}
\caption{\textbf{Editing is a sequence.} The figurine goes through 5 edits, and every turn has to keep what the earlier turns built. It gains sunglasses ($t_1$), loses its cap ($t_2$), turns brown-haired ($t_3$), changes its outfit ($t_4$) and finally puts on a witch hat ($t_5$). The 2 plinths show 2 ways of getting there. A traditional, non-agentic method regenerates the whole figurine at every turn, so parts nobody asked to change can drift. An agentic method rewrites only the named part through code, which keeps the rest fixed, although the new parts come out simpler. Can either meet the demands of asset production, and how can we reach vibe modeling?}
\label{fig:teaser}
\end{figure}


==> sec/fig_turns.tex <==
\begin{tikzpicture}
\begin{axis}[name=pif_self, at={(0,0)}, font=\sffamily\fontsize{5.6}{6.4}\selectfont, title style={font=\sffamily\bfseries\fontsize{6.4}{7}\selectfont, yshift=-5pt}, width=4.75cm, height=3.6cm, xmin=0.7, xmax=7.3, xtick={1,...,7}, xticklabels={1,2,3,4,5,6,7}, xlabel={turn}, xlabel style={yshift=4pt}, axis line style={draw=pl-mute!60}, tick style={draw=none}, grid=major, grid style={pl-line!70}, every axis plot/.append style={line width=0.9pt, mark size=1.1pt}, title={(a) Instruction following (IF)}, ytick={0,0.2,0.4,0.6}, yticklabels={0,.2,.4,.6}, ymin=0, ymax=0.62]
\addplot[name path=lo1,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/if_self_partflow_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi1,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/if_self_partflow_reference_fixed_chain_v2_cam2.dat};\addplot[c1,opacity=0.13,forget plot] fill between[of=lo1 and hi1];
\addplot[c1,mark=*] table[x=turn,y=mean]{figures/turns/if_self_partflow_reference_fixed_chain_v2_cam2.dat};

\addplot[name path=lo2,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/if_self_nano_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi2,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/if_self_nano_reference_fixed_chain_v2_cam2.dat};\addplot[c2,opacity=0.13,forget plot] fill between[of=lo2 and hi2];
\addplot[c2,mark=*] table[x=turn,y=mean]{figures/turns/if_self_nano_reference_fixed_chain_v2_cam2.dat};

\addplot[name path=lo3,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/if_self_3deditformer_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi3,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/if_self_3deditformer_reference_fixed_chain_v2_cam2.dat};\addplot[c3,opacity=0.13,forget plot] fill between[of=lo3 and hi3];
\addplot[c3,mark=*] table[x=turn,y=mean]{figures/turns/if_self_3deditformer_reference_fixed_chain_v2_cam2.dat};

\addplot[name path=lo4,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/if_self_voxhammer_reference_gtmask_fixed_chain_v2_cam2.dat};\addplot[name path=hi4,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/if_self_voxhammer_reference_gtmask_fixed_chain_v2_cam2.dat};\addplot[c4,opacity=0.13,forget plot] fill between[of=lo4 and hi4];
\addplot[c4,mark=*] table[x=turn,y=mean]{figures/turns/if_self_voxhammer_reference_gtmask_fixed_chain_v2_cam2.dat};

\addplot[c5, densely dotted, mark=none, line width=1.1pt] table[x=turn,y=mean]{figures/turns/if_self_trellis_regen_fixed_chain_v2_cam2.dat};
\addplot[pl-ink, densely dashed, mark=none] table[x=turn,y=mean]{figures/turns/if_self_noop.dat};
\end{axis}
\begin{axis}[name=pcc_turn0_dil, at={($(pif_self.east)+(0.9cm,0)$)}, anchor=west, font=\sffamily\fontsize{5.6}{6.4}\selectfont, title style={font=\sffamily\bfseries\fontsize{6.4}{7}\selectfont, yshift=-5pt}, width=4.75cm, height=3.6cm, xmin=0.7, xmax=7.3, xtick={1,...,7}, xticklabels={1,2,3,4,5,6,7}, xlabel={turn}, xlabel style={yshift=4pt}, axis line style={draw=pl-mute!60}, tick style={draw=none}, grid=major, grid style={pl-line!70}, every axis plot/.append style={line width=0.9pt, mark size=1.1pt}, title={(b) Initial object kept (CC$^{0}$)}, ytick={0.2,0.4,0.6,0.8,1}, yticklabels={.2,.4,.6,.8,1}, ymin=0.15, ymax=1.03]
\addplot[name path=lo7,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/cc_turn0_dil_partflow_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi7,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/cc_turn0_dil_partflow_reference_fixed_chain_v2_cam2.dat};\addplot[c1,opacity=0.13,forget plot] fill between[of=lo7 and hi7];
\addplot[c1,mark=*] table[x=turn,y=mean]{figures/turns/cc_turn0_dil_partflow_reference_fixed_chain_v2_cam2.dat};

\addplot[name path=lo8,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/cc_turn0_dil_nano_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi8,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/cc_turn0_dil_nano_reference_fixed_chain_v2_cam2.dat};\addplot[c2,opacity=0.13,forget plot] fill between[of=lo8 and hi8];
\addplot[c2,mark=*] table[x=turn,y=mean]{figures/turns/cc_turn0_dil_nano_reference_fixed_chain_v2_cam2.dat};

\addplot[name path=lo9,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/cc_turn0_dil_3deditformer_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi9,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/cc_turn0_dil_3deditformer_reference_fixed_chain_v2_cam2.dat};\addplot[c3,opacity=0.13,forget plot] fill between[of=lo9 and hi9];
\addplot[c3,mark=*] table[x=turn,y=mean]{figures/turns/cc_turn0_dil_3deditformer_reference_fixed_chain_v2_cam2.dat};

\addplot[name path=lo10,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/cc_turn0_dil_voxhammer_reference_gtmask_fixed_chain_v2_cam2.dat};\addplot[name path=hi10,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/cc_turn0_dil_voxhammer_reference_gtmask_fixed_chain_v2_cam2.dat};\addplot[c4,opacity=0.13,forget plot] fill between[of=lo10 and hi10];
\addplot[c4,mark=*] table[x=turn,y=mean]{figures/turns/cc_turn0_dil_voxhammer_reference_gtmask_fixed_chain_v2_cam2.dat};

\addplot[c5, densely dotted, mark=none, line width=1.1pt] table[x=turn,y=mean]{figures/turns/cc_turn0_dil_trellis_regen_fixed_chain_v2_cam2.dat};
\addplot[pl-ink, densely dashed, mark=none] table[x=turn,y=mean]{figures/turns/cc_turn0_dil_noop.dat};
\end{axis}
\begin{axis}[name=pgt, at={($(pcc_turn0_dil.east)+(0.9cm,0)$)}, anchor=west, font=\sffamily\fontsize{5.6}{6.4}\selectfont, title style={font=\sffamily\bfseries\fontsize{6.4}{7}\selectfont, yshift=-5pt}, width=4.75cm, height=3.6cm, xmin=0.7, xmax=7.3, xtick={1,...,7}, xticklabels={1,2,3,4,5,6,7}, xlabel={turn}, xlabel style={yshift=4pt}, axis line style={draw=pl-mute!60}, tick style={draw=none}, grid=major, grid style={pl-line!70}, every axis plot/.append style={line width=0.9pt, mark size=1.1pt}, xmax=5.3, xtick={1,...,5}, xticklabels={1,2,3,4,5}, title={(c) IoU: own state vs.\ true state}, ytick={0.4,0.5,0.6,0.7}, yticklabels={.4,.5,.6,.7}, ymin=0.33, ymax=0.76]
\addplot[name path=lo13,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/iou_own_nano_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi13,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/iou_own_nano_reference_fixed_chain_v2_cam2.dat};\addplot[c2,opacity=0.13,forget plot] fill between[of=lo13 and hi13];
\addplot[c2,mark=*] table[x=turn,y=mean]{figures/turns/iou_own_nano_reference_fixed_chain_v2_cam2.dat};

\addplot[name path=lo14,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/iou_reset_nano_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi14,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/iou_reset_nano_reference_fixed_chain_v2_cam2.dat};\addplot[c2,opacity=0.13,forget plot] fill between[of=lo14 and hi14];
\addplot[c2,densely dashed, mark=o] table[x=turn,y=mean]{figures/turns/iou_reset_nano_reference_fixed_chain_v2_cam2.dat};

\addplot[name path=lo15,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/iou_own_3deditformer_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi15,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/iou_own_3deditformer_reference_fixed_chain_v2_cam2.dat};\addplot[c3,opacity=0.13,forget plot] fill between[of=lo15 and hi15];
\addplot[c3,mark=*] table[x=turn,y=mean]{figures/turns/iou_own_3deditformer_reference_fixed_chain_v2_cam2.dat};

\addplot[name path=lo16,draw=none,forget plot] table[x=turn,y=lo]{figures/turns/iou_reset_3deditformer_reference_fixed_chain_v2_cam2.dat};\addplot[name path=hi16,draw=none,forget plot] table[x=turn,y=hi]{figures/turns/iou_reset_3deditformer_reference_fixed_chain_v2_cam2.dat};\addplot[c3,opacity=0.13,forget plot] fill between[of=lo16 and hi16];
\addplot[c3,densely dashed, mark=o] table[x=turn,y=mean]{figures/turns/iou_reset_3deditformer_reference_fixed_chain_v2_cam2.dat};

\end{axis}
\matrix[anchor=north, font=\sffamily\fontsize{5.6}{6}\selectfont, column sep=3pt, inner sep=0pt] at ($(pif_self.south west)!0.5!(pgt.south east)+(0,-0.62cm)$) { \draw[c1, line width=0.9pt] (0,0) -- (0.34,0); & \node[anchor=west, inner sep=0]{PartFlow}; & \draw[c2, line width=0.9pt] (0,0) -- (0.34,0); & \node[anchor=west, inner sep=0]{Nano3D}; & \draw[c3, line width=0.9pt] (0,0) -- (0.34,0); & \node[anchor=west, inner sep=0]{3DEditFormer}; & \draw[c4, line width=0.9pt] (0,0) -- (0.34,0); & \node[anchor=west, inner sep=0]{VoxHammer}; & \draw[c5, densely dotted, line width=1.1pt] (0,0) -- (0.34,0); & \node[anchor=west, inner sep=0]{TRELLIS regen.}; & \draw[pl-ink, densely dashed, line width=0.9pt] (0,0) -- (0.34,0); & \node[anchor=west, inner sep=0]{no-op}; \\ };
\end{tikzpicture}

